A Comparative Study of Programming Languages in Rosetta Code

Sometimes debates on programming languages are more religious than scientific. Questions about which language is more succinct or efficient, or makes developers more productive are discussed with fervor, and their answers are too often based on anecdotes and unsubstantiated beliefs. In this study, we use the largely untapped research potential of Rosetta Code, a code repository of solutions to common programming tasks in various languages, to draw a fair and well-founded comparison. Rosetta Code offers a large data set for analysis. Our study is based on 7087 solution programs corresponding to 745 tasks in 8 widely used languages representing the major programming paradigms (procedural: C and Go; object-oriented: C# and Java; functional: F# and Haskell; scripting: Python and Ruby). Our statistical analysis reveals, most notably, that: functional and scripting languages are more concise than procedural and object-oriented languages; C is hard to beat when it comes to raw speed on large inputs, but performance differences over inputs of moderate size are less pronounced and allow even interpreted languages to be competitive; compiled strongly-typed languages, where more defects can be caught at compile time, are less prone to runtime failures than interpreted or weakly-typed languages. We discuss implications of these results for developers, language designers, and educators.

==> (inline-0) <==
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & 5.433E-01 &  &  &  &  &  &  \\ 
   & $N$ & 4.640E+02 &  &  &  &  &  &  \\ 
   & $W$ & 1.245E+04 &  &  &  &  &  &  \\ 
   & $Z$ & -6.078E-01 &  &  &  &  &  &  \\ 
   & $d$ & 3.918E-03 &  &  &  &  &  &  \\ 
   & $\Delta$ & -1.500E+00 &  &  &  &  &  &  \\ 
   & $R$ & -1.054E+00 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} &  &  &  &  &  \\ 
   & $N$ & 3.640E+02 & 3.460E+02 &  &  &  &  &  \\ 
   & $W$ & 1.542E+04 & 1.469E+04 &  &  &  &  &  \\ 
   & $Z$ & 1.083E+01 & 1.109E+01 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{7.353E-01} & \textcolor{colorstrong}{9.453E-01} &  &  &  &  &  \\ 
   & $\Delta$ & 1.600E+01 & 1.600E+01 &  &  &  &  &  \\ 
   & $R$ & 2.455E+00 & 2.600E+00 &  &  &  &  &  \\ 
   \hline
Go & $p$ & 3.774E-01 & 8.210E-02 & \textcolor{colorstrong}{3.693E-30} &  &  &  &  \\ 
   & $N$ & 6.340E+02 & 4.740E+02 & 3.800E+02 &  &  &  &  \\ 
   & $W$ & 2.501E+04 & 1.416E+04 & 3.320E+02 &  &  &  &  \\ 
   & $Z$ & 8.827E-01 & 1.739E+00 & -1.141E+01 &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.554E-01} & \textcolor{colorweak}{8.305E-02} & \textcolor{colormedium}{6.396E-01} &  &  &  &  \\ 
   & $\Delta$ & 0.000E+00 & 0.000E+00 & -1.700E+01 &  &  &  &  \\ 
   & $R$ & 1.000E+00 & 1.000E+00 & -2.545E+00 &  &  &  &  \\ 
   \hline
Haskell & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & 1.675E-01 & \textcolor{colorstrong}{0.000E+00} &  &  &  \\ 
   & $N$ & 5.540E+02 & 4.320E+02 & 3.540E+02 & 5.600E+02 &  &  &  \\ 
   & $W$ & 3.695E+04 & 2.275E+04 & 7.878E+03 & 3.835E+04 &  &  &  \\ 
   & $Z$ & 1.398E+01 & 1.241E+01 & 1.380E+00 & 1.431E+01 &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{1.071E+00} & \textcolor{colorstrong}{1.286E+00} & \textcolor{colorweak}{8.453E-02} & \textcolor{colorstrong}{1.255E+00} &  &  &  \\ 
   & $\Delta$ & 2.100E+01 & 1.900E+01 & 3.000E+00 & 2.100E+01 &  &  &  \\ 
   & $R$ & 2.909E+00 & 2.727E+00 & 1.333E+00 & 2.909E+00 &  &  &  \\ 
   \hline
Java & $p$ & \textcolor{colorweak}{2.645E-02} & \textcolor{colorstrong}{4.328E-05} & \textcolor{colorstrong}{6.839E-26} & \textcolor{colorweak}{2.644E-02} & \textcolor{colorstrong}{1.433E-33} &  &  \\ 
   & $N$ & 4.940E+02 & 3.900E+02 & 3.140E+02 & 4.960E+02 & 4.400E+02 &  &  \\ 
   & $W$ & 1.618E+04 & 1.194E+04 & 1.345E+02 & 1.631E+04 & 5.830E+02 &  &  \\ 
   & $Z$ & 2.219E+00 & 4.089E+00 & -1.052E+01 & 2.220E+00 & -1.207E+01 &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.615E-01} & \textcolor{colormedium}{3.186E-01} & \textcolor{colorstrong}{7.530E-01} & \textcolor{colorweak}{1.475E-01} & \textcolor{colorstrong}{1.052E+00} &  &  \\ 
   & $\Delta$ & 1.000E+00 & 4.000E+00 & -1.500E+01 & 1.500E+00 & -2.050E+01 &  &  \\ 
   & $R$ & 1.032E+00 & 1.143E+00 & -2.250E+00 & 1.048E+00 & -2.864E+00 &  &  \\ 
   \hline
Python & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{1.132E-05} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorweak}{2.123E-02} & \textcolor{colorstrong}{0.000E+00} &  \\ 
   & $N$ & 6.860E+02 & 5.080E+02 & 4.060E+02 & 7.000E+02 & 6.060E+02 & 5.440E+02 &  \\ 
   & $W$ & 5.650E+04 & 3.172E+04 & 1.216E+04 & 5.826E+04 & 2.264E+04 & 3.559E+04 &  \\ 
   & $Z$ & 1.533E+01 & 1.362E+01 & 4.390E+00 & 1.549E+01 & 2.304E+00 & 1.365E+01 &  \\ 
   & $d$ & \textcolor{colorstrong}{9.511E-01} & \textcolor{colorstrong}{1.114E+00} & \textcolor{colormedium}{3.588E-01} & \textcolor{colorstrong}{8.157E-01} & \textcolor{colorweak}{2.085E-01} & \textcolor{colorstrong}{9.381E-01} &  \\ 
   & $\Delta$ & 2.100E+01 & 2.100E+01 & 4.000E+00 & 2.200E+01 & 2.000E+00 & 2.000E+01 &  \\ 
   & $R$ & 2.909E+00 & 3.625E+00 & 1.571E+00 & 3.000E+00 & 1.200E+00 & 2.818E+00 &  \\ 
   \hline
Ruby & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorweak}{1.342E-02} & \textcolor{colorstrong}{0.000E+00} & 7.643E-01 & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorweak}{1.522E-02} \\ 
   & $N$ & 6.560E+02 & 5.040E+02 & 4.000E+02 & 6.760E+02 & 5.900E+02 & 5.400E+02 & 7.500E+02 \\ 
   & $W$ & 5.109E+04 & 3.045E+04 & 1.041E+04 & 5.574E+04 & 1.913E+04 & 3.421E+04 & 2.504E+04 \\ 
   & $Z$ & 1.484E+01 & 1.309E+01 & 2.472E+00 & 1.539E+01 & -2.999E-01 & 1.347E+01 & -2.427E+00 \\ 
   & $d$ & \textcolor{colormedium}{5.577E-01} & \textcolor{colorstrong}{8.824E-01} & \textcolor{colorweak}{1.026E-01} & \textcolor{colorstrong}{7.419E-01} & \textcolor{colorweak}{1.069E-01} & \textcolor{colorstrong}{7.625E-01} & 2.028E-02 \\ 
   & $\Delta$ & 1.900E+01 & 1.900E+01 & 2.000E+00 & 1.900E+01 & -2.000E+00 & 1.700E+01 & -3.000E+00 \\ 
   & $R$ & 2.462E+00 & 2.727E+00 & 1.222E+00 & 2.462E+00 & -1.182E+00 & 2.214E+00 & -1.300E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & 5.898E-01 &  &  &  &  &  &  \\ 
   & $N$ & 4.640E+02 &  &  &  &  &  &  \\ 
   & $W$ & 1.359E+04 &  &  &  &  &  &  \\ 
   & $Z$ & 5.391E-01 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.146E-01} &  &  &  &  &  &  \\ 
   & $\Delta$ & -1.000E+00 &  &  &  &  &  &  \\ 
   & $R$ & -1.032E+00 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} &  &  &  &  &  \\ 
   & $N$ & 3.640E+02 & 3.460E+02 &  &  &  &  &  \\ 
   & $W$ & 1.617E+04 & 1.470E+04 &  &  &  &  &  \\ 
   & $Z$ & 1.124E+01 & 1.111E+01 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{7.245E-01} & \textcolor{colorstrong}{9.136E-01} &  &  &  &  &  \\ 
   & $\Delta$ & 1.800E+01 & 1.500E+01 &  &  &  &  &  \\ 
   & $R$ & 2.500E+00 & 2.364E+00 &  &  &  &  &  \\ 
   \hline
Go & $p$ & 9.736E-02 & 2.678E-01 & \textcolor{colorstrong}{1.140E-30} &  &  &  &  \\ 
   & $N$ & 6.340E+02 & 4.740E+02 & 3.800E+02 &  &  &  &  \\ 
   & $W$ & 2.689E+04 & 1.416E+04 & 2.565E+02 &  &  &  &  \\ 
   & $Z$ & 1.658E+00 & 1.108E+00 & -1.151E+01 &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.008E-01} & 4.938E-02 & \textcolor{colormedium}{6.507E-01} &  &  &  &  \\ 
   & $\Delta$ & 0.000E+00 & 1.000E+00 & -1.775E+01 &  &  &  &  \\ 
   & $R$ & 1.000E+00 & 1.032E+00 & -2.543E+00 &  &  &  &  \\ 
   \hline
Haskell & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & 3.940E-01 & \textcolor{colorstrong}{0.000E+00} &  &  &  \\ 
   & $N$ & 5.540E+02 & 4.320E+02 & 3.540E+02 & 5.600E+02 &  &  &  \\ 
   & $W$ & 3.728E+04 & 2.277E+04 & 7.726E+03 & 3.892E+04 &  &  &  \\ 
   & $Z$ & 1.405E+01 & 1.243E+01 & 8.524E-01 & 1.438E+01 &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{9.920E-01} & \textcolor{colorstrong}{1.266E+00} & 2.400E-02 & \textcolor{colorstrong}{1.252E+00} &  &  &  \\ 
   & $\Delta$ & 2.200E+01 & 2.050E+01 & 2.000E+00 & 2.200E+01 &  &  &  \\ 
   & $R$ & 2.692E+00 & 2.708E+00 & 1.200E+00 & 2.692E+00 &  &  &  \\ 
   \hline
Java & $p$ & \textcolor{colorstrong}{3.469E-03} & \textcolor{colorstrong}{2.188E-04} & \textcolor{colorstrong}{2.836E-26} & \textcolor{colorweak}{3.143E-02} & \textcolor{colorstrong}{3.333E-34} &  &  \\ 
   & $N$ & 4.940E+02 & 3.900E+02 & 3.140E+02 & 4.960E+02 & 4.400E+02 &  &  \\ 
   & $W$ & 1.775E+04 & 1.188E+04 & 1.090E+02 & 1.732E+04 & 5.350E+02 &  &  \\ 
   & $Z$ & 2.923E+00 & 3.696E+00 & -1.060E+01 & 2.152E+00 & -1.219E+01 &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.972E-01} & \textcolor{colorweak}{1.988E-01} & \textcolor{colormedium}{5.150E-01} & \textcolor{colorweak}{1.594E-01} & \textcolor{colorstrong}{1.020E+00} &  &  \\ 
   & $\Delta$ & 0.000E+00 & 4.000E+00 & -1.500E+01 & 2.750E+00 & -2.000E+01 &  &  \\ 
   & $R$ & 1.000E+00 & 1.138E+00 & -2.250E+00 & 1.085E+00 & -2.538E+00 &  &  \\ 
   \hline
Python & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & 1.067E-01 & \textcolor{colorstrong}{0.000E+00} & 6.908E-01 & \textcolor{colorstrong}{0.000E+00} &  \\ 
   & $N$ & 6.860E+02 & 5.080E+02 & 4.060E+02 & 7.000E+02 & 6.060E+02 & 5.440E+02 &  \\ 
   & $W$ & 5.647E+04 & 3.128E+04 & 1.083E+04 & 5.837E+04 & 2.081E+04 & 3.593E+04 &  \\ 
   & $Z$ & 1.515E+01 & 1.325E+01 & 1.613E+00 & 1.539E+01 & -3.978E-01 & 1.337E+01 &  \\ 
   & $d$ & \textcolor{colorstrong}{8.660E-01} & \textcolor{colorstrong}{9.653E-01} & 2.510E-02 & \textcolor{colorstrong}{7.540E-01} & \textcolor{colorweak}{7.594E-02} & \textcolor{colormedium}{6.005E-01} &  \\ 
   & $\Delta$ & 2.167E+01 & 2.133E+01 & 1.667E+00 & 2.275E+01 & 0.000E+00 & 1.950E+01 &  \\ 
   & $R$ & 2.625E+00 & 3.000E+00 & 1.179E+00 & 2.750E+00 & 1.000E+00 & 2.500E+00 &  \\ 
   \hline
Ruby & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & 6.440E-01 & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorweak}{1.344E-02} & \textcolor{colorstrong}{0.000E+00} & 2.928E-01 \\ 
   & $N$ & 6.560E+02 & 5.040E+02 & 4.000E+02 & 6.760E+02 & 5.900E+02 & 5.400E+02 & 7.500E+02 \\ 
   & $W$ & 5.063E+04 & 3.038E+04 & 8.814E+03 & 5.612E+04 & 1.607E+04 & 3.404E+04 & 3.007E+04 \\ 
   & $Z$ & 1.457E+01 & 1.302E+01 & -4.621E-01 & 1.545E+01 & -2.472E+00 & 1.297E+01 & -1.052E+00 \\ 
   & $d$ & \textcolor{colormedium}{5.421E-01} & \textcolor{colorstrong}{7.861E-01} & \textcolor{colorweak}{9.270E-02} & \textcolor{colormedium}{6.992E-01} & 3.851E-02 & \textcolor{colormedium}{6.834E-01} & 3.108E-02 \\ 
   & $\Delta$ & 1.850E+01 & 1.811E+01 & 0.000E+00 & 2.000E+01 & -2.000E+00 & 1.783E+01 & -2.333E+00 \\ 
   & $R$ & 2.194E+00 & 2.304E+00 & 1.000E+00 & 2.333E+00 & -1.154E+00 & 2.176E+00 & -1.184E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & 4.401E-01 &  &  &  &  &  &  \\ 
   & $N$ & 5.460E+02 &  &  &  &  &  &  \\ 
   & $W$ & 1.704E+04 &  &  &  &  &  &  \\ 
   & $Z$ & -7.720E-01 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.075E-01} &  &  &  &  &  &  \\ 
   & $\Delta$ & -3.223E-01 &  &  &  &  &  &  \\ 
   & $R$ & -1.009E+00 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} &  &  &  &  &  \\ 
   & $N$ & 4.160E+02 & 3.760E+02 &  &  &  &  &  \\ 
   & $W$ & 1.948E+04 & 1.669E+04 &  &  &  &  &  \\ 
   & $Z$ & 1.110E+01 & 1.131E+01 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{6.994E-01} & \textcolor{colorstrong}{9.145E-01} &  &  &  &  &  \\ 
   & $\Delta$ & 1.940E+01 & 2.017E+01 &  &  &  &  &  \\ 
   & $R$ & 2.331E+00 & 2.453E+00 &  &  &  &  &  \\ 
   \hline
Go & $p$ & 9.913E-01 & 2.754E-01 & \textcolor{colorstrong}{1.161E-31} &  &  &  &  \\ 
   & $N$ & 7.360E+02 & 5.440E+02 & 4.220E+02 &  &  &  &  \\ 
   & $W$ & 3.144E+04 & 1.774E+04 & 6.315E+02 &  &  &  &  \\ 
   & $Z$ & 1.090E-02 & 1.091E+00 & -1.171E+01 &  &  &  &  \\ 
   & $d$ & 3.998E-02 & \textcolor{colorweak}{1.160E-01} & \textcolor{colormedium}{6.003E-01} &  &  &  &  \\ 
   & $\Delta$ & 2.133E+00 & 1.798E+00 & -1.905E+01 &  &  &  &  \\ 
   & $R$ & 1.054E+00 & 1.051E+00 & -2.295E+00 &  &  &  &  \\ 
   \hline
Haskell & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & 2.036E-01 & \textcolor{colorstrong}{0.000E+00} &  &  &  \\ 
   & $N$ & 6.840E+02 & 5.260E+02 & 4.120E+02 & 6.780E+02 &  &  &  \\ 
   & $W$ & 5.371E+04 & 3.146E+04 & 1.024E+04 & 5.348E+04 &  &  &  \\ 
   & $Z$ & 1.473E+01 & 1.266E+01 & 1.271E+00 & 1.460E+01 &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{7.998E-01} & \textcolor{colorstrong}{8.051E-01} & \textcolor{colorweak}{1.611E-01} & \textcolor{colorstrong}{7.639E-01} &  &  &  \\ 
   & $\Delta$ & 2.531E+01 & 2.289E+01 & 1.534E+00 & 2.248E+01 &  &  &  \\ 
   & $R$ & 2.613E+00 & 2.552E+00 & 1.117E+00 & 2.443E+00 &  &  &  \\ 
   \hline
Java & $p$ & \textcolor{colorstrong}{1.298E-03} & \textcolor{colorstrong}{9.403E-06} & \textcolor{colorstrong}{1.247E-26} & \textcolor{colorstrong}{3.332E-04} & \textcolor{colorstrong}{4.786E-41} &  &  \\ 
   & $N$ & 6.500E+02 & 5.220E+02 & 4.040E+02 & 6.440E+02 & 6.200E+02 &  &  \\ 
   & $W$ & 2.936E+04 & 2.107E+04 & 1.160E+03 & 2.868E+04 & 2.399E+03 &  &  \\ 
   & $Z$ & 3.216E+00 & 4.430E+00 & -1.068E+01 & 3.588E+00 & -1.342E+01 &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.419E-01} & \textcolor{colorweak}{6.627E-02} & \textcolor{colormedium}{5.330E-01} & \textcolor{colorweak}{1.513E-01} & \textcolor{colorstrong}{9.305E-01} &  &  \\ 
   & $\Delta$ & 5.428E+00 & 3.716E+00 & -1.684E+01 & 2.062E+00 & -1.999E+01 &  &  \\ 
   & $R$ & 1.157E+00 & 1.111E+00 & -2.156E+00 & 1.058E+00 & -2.324E+00 &  &  \\ 
   \hline
Python & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{2.631E-05} & \textcolor{colorstrong}{0.000E+00} & 6.806E-02 & \textcolor{colorstrong}{0.000E+00} &  \\ 
   & $N$ & 7.560E+02 & 5.520E+02 & 4.300E+02 & 7.540E+02 & 6.960E+02 & 6.700E+02 &  \\ 
   & $W$ & 6.570E+04 & 3.603E+04 & 1.324E+04 & 6.559E+04 & 2.870E+04 & 5.211E+04 &  \\ 
   & $Z$ & 1.555E+01 & 1.345E+01 & 4.203E+00 & 1.519E+01 & 1.825E+00 & 1.462E+01 &  \\ 
   & $d$ & \textcolor{colorstrong}{8.906E-01} & \textcolor{colorstrong}{9.780E-01} & \textcolor{colorweak}{1.913E-01} & \textcolor{colorstrong}{7.315E-01} & \textcolor{colorweak}{5.456E-02} & \textcolor{colorstrong}{9.323E-01} &  \\ 
   & $\Delta$ & 2.426E+01 & 2.336E+01 & 1.656E+00 & 2.270E+01 & -1.287E+00 & 2.039E+01 &  \\ 
   & $R$ & 2.401E+00 & 2.584E+00 & 1.126E+00 & 2.299E+00 & -1.081E+00 & 2.301E+00 &  \\ 
   \hline
Ruby & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorweak}{2.048E-02} & \textcolor{colorstrong}{0.000E+00} & 5.191E-01 & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorweak}{1.706E-02} \\ 
   & $N$ & 7.220E+02 & 5.500E+02 & 4.200E+02 & 7.180E+02 & 6.700E+02 & 6.620E+02 & 7.580E+02 \\ 
   & $W$ & 5.924E+04 & 3.479E+04 & 1.116E+04 & 6.057E+04 & 2.400E+04 & 4.890E+04 & 2.557E+04 \\ 
   & $Z$ & 1.491E+01 & 1.284E+01 & 2.317E+00 & 1.513E+01 & -6.448E-01 & 1.402E+01 & -2.385E+00 \\ 
   & $d$ & \textcolor{colormedium}{5.411E-01} & \textcolor{colorstrong}{7.852E-01} & 3.689E-02 & \textcolor{colormedium}{6.791E-01} & 2.995E-02 & \textcolor{colorstrong}{8.619E-01} & 1.925E-02 \\ 
   & $\Delta$ & 2.343E+01 & 2.114E+01 & 2.667E-01 & 2.113E+01 & -2.334E+00 & 1.839E+01 & -1.306E+00 \\ 
   & $R$ & 2.315E+00 & 2.229E+00 & 1.018E+00 & 2.198E+00 & -1.153E+00 & 2.013E+00 & -1.080E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & 2.617E-01 &  &  &  &  &  &  \\ 
   & $N$ & 5.460E+02 &  &  &  &  &  &  \\ 
   & $W$ & 1.959E+04 &  &  &  &  &  &  \\ 
   & $Z$ & 1.122E+00 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{6.772E-02} &  &  &  &  &  &  \\ 
   & $\Delta$ & 1.839E+00 &  &  &  &  &  &  \\ 
   & $R$ & 1.048E+00 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} &  &  &  &  &  \\ 
   & $N$ & 4.160E+02 & 3.760E+02 &  &  &  &  &  \\ 
   & $W$ & 2.077E+04 & 1.739E+04 &  &  &  &  &  \\ 
   & $Z$ & 1.180E+01 & 1.160E+01 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{7.332E-01} & \textcolor{colorstrong}{8.851E-01} &  &  &  &  &  \\ 
   & $\Delta$ & 2.280E+01 & 2.092E+01 &  &  &  &  &  \\ 
   & $R$ & 2.535E+00 & 2.465E+00 &  &  &  &  &  \\ 
   \hline
Go & $p$ & 2.808E-01 & 8.728E-01 & \textcolor{colorstrong}{6.487E-33} &  &  &  &  \\ 
   & $N$ & 7.360E+02 & 5.440E+02 & 4.220E+02 &  &  &  &  \\ 
   & $W$ & 3.481E+04 & 1.742E+04 & 4.530E+02 &  &  &  &  \\ 
   & $Z$ & 1.079E+00 & 1.601E-01 & -1.195E+01 &  &  &  &  \\ 
   & $d$ & 2.530E-02 & 4.081E-02 & \textcolor{colormedium}{6.160E-01} &  &  &  &  \\ 
   & $\Delta$ & 3.030E+00 & 9.126E-01 & -2.072E+01 &  &  &  &  \\ 
   & $R$ & 1.072E+00 & 1.024E+00 & -2.375E+00 &  &  &  &  \\ 
   \hline
Haskell & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & 5.726E-01 & \textcolor{colorstrong}{0.000E+00} &  &  &  \\ 
   & $N$ & 6.840E+02 & 5.260E+02 & 4.120E+02 & 6.780E+02 &  &  &  \\ 
   & $W$ & 5.551E+04 & 3.281E+04 & 1.031E+04 & 5.484E+04 &  &  &  \\ 
   & $Z$ & 1.510E+01 & 1.306E+01 & 5.643E-01 & 1.489E+01 &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{7.255E-01} & \textcolor{colormedium}{6.478E-01} & \textcolor{colorweak}{6.647E-02} & \textcolor{colormedium}{6.996E-01} &  &  &  \\ 
   & $\Delta$ & 2.738E+01 & 2.321E+01 & 9.497E-01 & 2.364E+01 &  &  &  \\ 
   & $R$ & 2.623E+00 & 2.482E+00 & 1.067E+00 & 2.424E+00 &  &  &  \\ 
   \hline
Java & $p$ & \textcolor{colorstrong}{3.929E-06} & \textcolor{colorstrong}{2.200E-06} & \textcolor{colorstrong}{4.297E-28} & \textcolor{colorstrong}{6.609E-05} & \textcolor{colorstrong}{3.959E-41} &  &  \\ 
   & $N$ & 6.500E+02 & 5.220E+02 & 4.040E+02 & 6.440E+02 & 6.200E+02 &  &  \\ 
   & $W$ & 3.254E+04 & 2.174E+04 & 1.011E+03 & 3.115E+04 & 2.629E+03 &  &  \\ 
   & $Z$ & 4.615E+00 & 4.734E+00 & -1.099E+01 & 3.990E+00 & -1.343E+01 &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.289E-01} & \textcolor{colorweak}{1.069E-01} & \textcolor{colormedium}{4.663E-01} & \textcolor{colorweak}{1.699E-01} & \textcolor{colorstrong}{7.125E-01} &  &  \\ 
   & $\Delta$ & 6.609E+00 & 2.702E+00 & -1.939E+01 & 2.189E+00 & -2.107E+01 &  &  \\ 
   & $R$ & 1.180E+00 & 1.075E+00 & -2.298E+00 & 1.058E+00 & -2.295E+00 &  &  \\ 
   \hline
Python & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & 2.070E-01 & \textcolor{colorstrong}{0.000E+00} & 8.144E-01 & \textcolor{colorstrong}{0.000E+00} &  \\ 
   & $N$ & 7.560E+02 & 5.520E+02 & 4.300E+02 & 7.540E+02 & 6.960E+02 & 6.700E+02 &  \\ 
   & $W$ & 6.703E+04 & 3.578E+04 & 1.174E+04 & 6.625E+04 & 2.822E+04 & 5.274E+04 &  \\ 
   & $Z$ & 1.543E+01 & 1.326E+01 & 1.262E+00 & 1.521E+01 & -2.347E-01 & 1.418E+01 &  \\ 
   & $d$ & \textcolor{colorstrong}{8.194E-01} & \textcolor{colorstrong}{7.497E-01} & \textcolor{colorweak}{7.523E-02} & \textcolor{colormedium}{6.907E-01} & \textcolor{colorweak}{6.446E-02} & \textcolor{colormedium}{5.965E-01} &  \\ 
   & $\Delta$ & 2.426E+01 & 2.138E+01 & -9.269E-02 & 2.195E+01 & -3.488E+00 & 1.910E+01 &  \\ 
   & $R$ & 2.186E+00 & 2.190E+00 & -1.006E+00 & 2.073E+00 & -1.205E+00 & 2.006E+00 &  \\ 
   \hline
Ruby & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & 4.509E-01 & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorweak}{3.112E-02} & \textcolor{colorstrong}{0.000E+00} & 3.708E-01 \\ 
   & $N$ & 7.220E+02 & 5.500E+02 & 4.200E+02 & 7.180E+02 & 6.700E+02 & 6.620E+02 & 7.580E+02 \\ 
   & $W$ & 6.003E+04 & 3.544E+04 & 9.528E+03 & 6.219E+04 & 2.197E+04 & 4.965E+04 & 3.107E+04 \\ 
   & $Z$ & 1.485E+01 & 1.300E+01 & -7.539E-01 & 1.549E+01 & -2.156E+00 & 1.366E+01 & -8.949E-01 \\ 
   & $d$ & \textcolor{colormedium}{5.314E-01} & \textcolor{colorstrong}{7.255E-01} & \textcolor{colorweak}{1.101E-01} & \textcolor{colormedium}{6.592E-01} & 1.077E-03 & \textcolor{colorstrong}{7.406E-01} & 3.661E-02 \\ 
   & $\Delta$ & 2.488E+01 & 2.068E+01 & -1.327E+00 & 2.188E+01 & -2.866E+00 & 1.887E+01 & 1.601E-01 \\ 
   & $R$ & 2.282E+00 & 2.094E+00 & -1.088E+00 & 2.145E+00 & -1.175E+00 & 1.953E+00 & 1.008E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & \textcolor{colorweak}{1.280E-02} &  &  &  &  &  &  \\ 
   & $N$ & 5.460E+02 &  &  &  &  &  &  \\ 
   & $W$ & 5.485E+03 &  &  &  &  &  &  \\ 
   & $Z$ & 2.489E+00 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.196E-01} &  &  &  &  &  &  \\ 
   & $\Delta$ & 7.850E-03 &  &  &  &  &  &  \\ 
   & $R$ & 1.273E+00 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{2.582E-03} & \textcolor{colorstrong}{1.438E-03} &  &  &  &  &  \\ 
   & $N$ & 4.160E+02 & 3.760E+02 &  &  &  &  &  \\ 
   & $W$ & 1.762E+03 & 8.215E+02 &  &  &  &  &  \\ 
   & $Z$ & -3.014E+00 & -3.187E+00 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.267E-01} & \textcolor{colorweak}{2.553E-01} &  &  &  &  &  \\ 
   & $\Delta$ & -1.366E-01 & -1.407E-01 &  &  &  &  &  \\ 
   & $R$ & -4.644E+00 & -5.655E+00 &  &  &  &  &  \\ 
   \hline
Go & $p$ & \textcolor{colorstrong}{2.708E-04} & \textcolor{colorstrong}{1.590E-04} & \textcolor{colorweak}{1.787E-02} &  &  &  &  \\ 
   & $N$ & 7.360E+02 & 5.440E+02 & 4.220E+02 &  &  &  &  \\ 
   & $W$ & 8.032E+03 & 2.822E+03 & 3.651E+03 &  &  &  &  \\ 
   & $Z$ & -3.642E+00 & -3.777E+00 & 2.368E+00 &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.483E-01} & \textcolor{colorweak}{8.830E-02} & \textcolor{colorweak}{2.302E-01} &  &  &  &  \\ 
   & $\Delta$ & -1.739E-02 & -1.843E-02 & 1.214E-01 &  &  &  &  \\ 
   & $R$ & -1.478E+00 & -1.611E+00 & 3.336E+00 &  &  &  &  \\ 
   \hline
Haskell & $p$ & 8.026E-01 & 9.087E-02 & \textcolor{colorstrong}{2.919E-03} & \textcolor{colorstrong}{2.006E-03} &  &  &  \\ 
   & $N$ & 6.840E+02 & 5.260E+02 & 4.120E+02 & 6.780E+02 &  &  &  \\ 
   & $W$ & 8.228E+03 & 2.120E+03 & 2.292E+03 & 9.460E+03 &  &  &  \\ 
   & $Z$ & 2.499E-01 & -1.691E+00 & 2.976E+00 & 3.089E+00 &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.156E-01} & \textcolor{colorweak}{1.839E-01} & \textcolor{colorweak}{1.080E-01} & 2.662E-02 &  &  &  \\ 
   & $\Delta$ & -1.625E-02 & -2.395E-02 & 1.164E-01 & 2.825E-03 &  &  &  \\ 
   & $R$ & -1.430E+00 & -1.815E+00 & 3.086E+00 & 1.054E+00 &  &  &  \\ 
   \hline
Java & $p$ & \textcolor{colorstrong}{3.675E-03} & 5.161E-01 & \textcolor{colorstrong}{4.373E-05} & \textcolor{colorstrong}{7.217E-06} & \textcolor{colorstrong}{8.632E-03} &  &  \\ 
   & $N$ & 6.500E+02 & 5.220E+02 & 4.040E+02 & 6.440E+02 & 6.200E+02 &  &  \\ 
   & $W$ & 8.242E+03 & 2.432E+03 & 2.586E+03 & 9.179E+03 & 4.854E+03 &  &  \\ 
   & $Z$ & 2.905E+00 & -6.493E-01 & 4.087E+00 & 4.487E+00 & 2.626E+00 &  &  \\ 
   & $d$ & 3.301E-02 & \textcolor{colorweak}{5.305E-02} & \textcolor{colorweak}{2.337E-01} & \textcolor{colorweak}{1.655E-01} & \textcolor{colorweak}{1.544E-01} &  &  \\ 
   & $\Delta$ & 1.460E-02 & 1.959E-04 & 1.364E-01 & 2.487E-02 & 3.169E-02 &  &  \\ 
   & $R$ & 1.678E+00 & 1.007E+00 & 6.420E+00 & 1.961E+00 & 2.335E+00 &  &  \\ 
   \hline
Python & $p$ & 8.629E-01 & 1.313E-01 & \textcolor{colorstrong}{2.052E-04} & \textcolor{colorstrong}{2.637E-03} & 1.439E-01 & 1.072E-01 &  \\ 
   & $N$ & 7.560E+02 & 5.520E+02 & 4.300E+02 & 7.540E+02 & 6.960E+02 & 6.700E+02 &  \\ 
   & $W$ & 8.917E+03 & 2.174E+03 & 2.394E+03 & 1.136E+04 & 5.716E+03 & 3.394E+03 &  \\ 
   & $Z$ & 1.727E-01 & -1.509E+00 & 3.713E+00 & 3.007E+00 & 1.461E+00 & -1.611E+00 &  \\ 
   & $d$ & \textcolor{colorweak}{1.303E-01} & \textcolor{colorweak}{9.636E-02} & \textcolor{colorweak}{2.101E-01} & 2.011E-02 & \textcolor{colorweak}{5.100E-02} & \textcolor{colorweak}{1.486E-01} &  \\ 
   & $\Delta$ & -6.968E-03 & -2.533E-02 & 1.312E-01 & 4.675E-03 & 1.070E-02 & -2.326E-02 &  \\ 
   & $R$ & -1.194E+00 & -1.946E+00 & 4.155E+00 & 1.098E+00 & 1.250E+00 & -1.943E+00 &  \\ 
   \hline
Ruby & $p$ & \textcolor{colorweak}{2.721E-02} & \textcolor{colorstrong}{2.457E-03} & \textcolor{colorstrong}{5.496E-03} & 8.325E-01 & 3.642E-01 & \textcolor{colorstrong}{3.449E-03} & 5.222E-02 \\ 
   & $N$ & 7.220E+02 & 5.500E+02 & 4.200E+02 & 7.180E+02 & 6.700E+02 & 6.620E+02 & 7.580E+02 \\ 
   & $W$ & 7.644E+03 & 2.338E+03 & 2.738E+03 & 8.540E+03 & 5.039E+03 & 3.474E+03 & 5.300E+03 \\ 
   & $Z$ & -2.208E+00 & -3.029E+00 & 2.776E+00 & -2.115E-01 & -9.074E-01 & -2.925E+00 & -1.941E+00 \\ 
   & $d$ & \textcolor{colorweak}{1.983E-01} & \textcolor{colorweak}{1.441E-01} & \textcolor{colorweak}{2.170E-01} & \textcolor{colorweak}{5.172E-02} & \textcolor{colorweak}{5.629E-02} & \textcolor{colorweak}{1.178E-01} & \textcolor{colorweak}{1.088E-01} \\ 
   & $\Delta$ & -3.413E-02 & -3.713E-02 & 1.123E-01 & -2.023E-02 & -1.182E-02 & -3.990E-02 & -1.950E-02 \\ 
   & $R$ & -1.969E+00 & -2.345E+00 & 2.755E+00 & -1.416E+00 & -1.216E+00 & -2.572E+00 & -1.388E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & \textcolor{colorstrong}{1.126E-04} &  &  &  &  &  &  \\ 
   & $N$ & 5.460E+02 &  &  &  &  &  &  \\ 
   & $W$ & 9.117E+03 &  &  &  &  &  &  \\ 
   & $Z$ & 3.862E+00 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.451E-01} &  &  &  &  &  &  \\ 
   & $\Delta$ & 1.888E-02 &  &  &  &  &  &  \\ 
   & $R$ & 1.602E+00 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorweak}{2.433E-02} & \textcolor{colorstrong}{4.213E-04} &  &  &  &  &  \\ 
   & $N$ & 4.160E+02 & 3.760E+02 &  &  &  &  &  \\ 
   & $W$ & 2.972E+03 & 1.110E+03 &  &  &  &  &  \\ 
   & $Z$ & -2.252E+00 & -3.526E+00 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.223E-01} & \textcolor{colorweak}{2.515E-01} &  &  &  &  &  \\ 
   & $\Delta$ & -1.314E-01 & -1.490E-01 &  &  &  &  &  \\ 
   & $R$ & -3.597E+00 & -5.758E+00 &  &  &  &  &  \\ 
   \hline
Go & $p$ & \textcolor{colorstrong}{4.530E-03} & \textcolor{colorstrong}{2.090E-05} & \textcolor{colorweak}{4.463E-02} &  &  &  &  \\ 
   & $N$ & 7.360E+02 & 5.440E+02 & 4.220E+02 &  &  &  &  \\ 
   & $W$ & 1.233E+04 & 3.448E+03 & 4.752E+03 &  &  &  &  \\ 
   & $Z$ & -2.839E+00 & -4.255E+00 & 2.008E+00 &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.445E-01} & \textcolor{colorweak}{1.226E-01} & \textcolor{colorweak}{2.258E-01} &  &  &  &  \\ 
   & $\Delta$ & -1.362E-02 & -2.324E-02 & 1.229E-01 &  &  &  &  \\ 
   & $R$ & -1.287E+00 & -1.713E+00 & 3.076E+00 &  &  &  &  \\ 
   \hline
Haskell & $p$ & 9.046E-01 & \textcolor{colorweak}{1.451E-02} & \textcolor{colorweak}{1.597E-02} & \textcolor{colorstrong}{2.478E-03} &  &  &  \\ 
   & $N$ & 6.840E+02 & 5.260E+02 & 4.120E+02 & 6.780E+02 &  &  &  \\ 
   & $W$ & 1.294E+04 & 2.746E+03 & 3.473E+03 & 1.338E+04 &  &  &  \\ 
   & $Z$ & 1.199E-01 & -2.444E+00 & 2.410E+00 & 3.026E+00 &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.196E-01} & \textcolor{colorweak}{1.826E-01} & \textcolor{colorweak}{1.095E-01} & 3.122E-02 &  &  &  \\ 
   & $\Delta$ & -1.704E-02 & -3.144E-02 & 1.182E-01 & -1.459E-03 &  &  &  \\ 
   & $R$ & -1.344E+00 & -1.985E+00 & 2.880E+00 & -1.023E+00 &  &  &  \\ 
   \hline
Java & $p$ & \textcolor{colorstrong}{5.115E-04} & 9.759E-02 & \textcolor{colorstrong}{6.576E-04} & \textcolor{colorstrong}{3.450E-05} & \textcolor{colorstrong}{1.930E-03} &  &  \\ 
   & $N$ & 6.500E+02 & 5.220E+02 & 4.040E+02 & 6.440E+02 & 6.200E+02 &  &  \\ 
   & $W$ & 1.254E+04 & 3.376E+03 & 3.647E+03 & 1.258E+04 & 8.654E+03 &  &  \\ 
   & $Z$ & 3.475E+00 & -1.657E+00 & 3.407E+00 & 4.141E+00 & 3.101E+00 &  &  \\ 
   & $d$ & \textcolor{colorweak}{5.711E-02} & 4.856E-02 & \textcolor{colorweak}{2.280E-01} & \textcolor{colorweak}{1.813E-01} & \textcolor{colorweak}{1.538E-01} &  &  \\ 
   & $\Delta$ & 1.815E-02 & -6.076E-03 & 1.365E-01 & 2.426E-02 & 3.681E-02 &  &  \\ 
   & $R$ & 1.623E+00 & -1.198E+00 & 5.000E+00 & 1.723E+00 & 2.162E+00 &  &  \\ 
   \hline
Python & $p$ & 2.615E-01 & \textcolor{colorstrong}{5.322E-04} & \textcolor{colorstrong}{7.370E-03} & 1.538E-01 & 7.819E-01 & \textcolor{colorstrong}{1.694E-03} &  \\ 
   & $N$ & 7.560E+02 & 5.520E+02 & 4.300E+02 & 7.540E+02 & 6.960E+02 & 6.700E+02 &  \\ 
   & $W$ & 1.348E+04 & 3.376E+03 & 3.951E+03 & 1.497E+04 & 1.058E+04 & 6.313E+03 &  \\ 
   & $Z$ & -1.123E+00 & -3.464E+00 & 2.680E+00 & 1.426E+00 & 2.768E-01 & -3.139E+00 &  \\ 
   & $d$ & \textcolor{colorweak}{1.452E-01} & \textcolor{colorweak}{1.291E-01} & \textcolor{colorweak}{1.822E-01} & 2.651E-02 & 2.543E-02 & \textcolor{colorweak}{1.609E-01} &  \\ 
   & $\Delta$ & -1.472E-02 & -4.460E-02 & 1.221E-01 & -8.336E-03 & 3.028E-03 & -3.570E-02 &  \\ 
   & $R$ & -1.315E+00 & -2.529E+00 & 3.067E+00 & -1.141E+00 & 1.048E+00 & -2.138E+00 &  \\ 
   \hline
Ruby & $p$ & \textcolor{colorweak}{1.955E-02} & \textcolor{colorstrong}{5.776E-05} & \textcolor{colorweak}{2.830E-02} & 6.545E-01 & 2.017E-01 & \textcolor{colorstrong}{1.513E-03} & 1.701E-01 \\ 
   & $N$ & 7.220E+02 & 5.500E+02 & 4.200E+02 & 7.180E+02 & 6.700E+02 & 6.620E+02 & 7.580E+02 \\ 
   & $W$ & 1.205E+04 & 3.519E+03 & 3.986E+03 & 1.217E+04 & 8.104E+03 & 5.571E+03 & 1.096E+04 \\ 
   & $Z$ & -2.335E+00 & -4.022E+00 & 2.193E+00 & -4.475E-01 & -1.277E+00 & -3.172E+00 & -1.372E+00 \\ 
   & $d$ & \textcolor{colorweak}{1.663E-01} & \textcolor{colorweak}{1.566E-01} & \textcolor{colorweak}{2.103E-01} & 3.913E-02 & \textcolor{colorweak}{5.035E-02} & \textcolor{colorweak}{1.196E-01} & \textcolor{colorweak}{8.777E-02} \\ 
   & $\Delta$ & -3.943E-02 & -5.352E-02 & 1.003E-01 & -2.934E-02 & -1.537E-02 & -4.841E-02 & -1.504E-02 \\ 
   & $R$ & -1.862E+00 & -2.786E+00 & 2.186E+00 & -1.538E+00 & -1.231E+00 & -2.473E+00 & -1.216E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} \\ 
  \hline
C\# & $p$ & \textcolor{colorstrong}{0.000E+00} &  &  &  &  &  \\ 
   & $N$ & 4.660E+02 &  &  &  &  &  \\ 
   & $W$ & 2.611E+04 &  &  &  &  &  \\ 
   & $Z$ & 1.349E+01 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{2.669E+00} &  &  &  &  &  \\ 
   & $\Delta$ & 6.575E+00 &  &  &  &  &  \\ 
   & $R$ & 2.140E+00 &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{3.829E-16} &  &  &  &  \\ 
   & $N$ & 3.620E+02 & 3.460E+02 &  &  &  &  \\ 
   & $W$ & 1.239E+04 & 5.265E+02 &  &  &  &  \\ 
   & $Z$ & 1.017E+01 & -8.144E+00 &  &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{1.395E+00} & \textcolor{colorstrong}{1.267E+00} &  &  &  &  \\ 
   & $\Delta$ & 3.669E+00 & -2.751E+00 &  &  &  &  \\ 
   & $R$ & 1.429E+00 & -1.496E+00 &  &  &  &  \\ 
   \hline
Go & $p$ & \textcolor{colorstrong}{1.802E-53} & \textcolor{colorstrong}{1.705E-40} & \textcolor{colorstrong}{1.270E-32} &  &  &  \\ 
   & $N$ & 6.300E+02 & 4.720E+02 & 3.760E+02 &  &  &  \\ 
   & $W$ & 0.000E+00 & 0.000E+00 & 0.000E+00 &  &  &  \\ 
   & $Z$ & -1.539E+01 & -1.332E+01 & -1.189E+01 &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{3.639E+00} & \textcolor{colorstrong}{2.312E+00} & \textcolor{colorstrong}{2.403E+00} &  &  &  \\ 
   & $\Delta$ & -1.903E+03 & -1.946E+03 & -1.882E+03 &  &  &  \\ 
   & $R$ & -1.533E+02 & -3.407E+02 & -2.178E+02 &  &  &  \\ 
   \hline
Haskell & $p$ & \textcolor{colorstrong}{6.818E-46} & \textcolor{colorstrong}{3.241E-36} & \textcolor{colorstrong}{5.508E-30} & \textcolor{colorstrong}{0.000E+00} &  &  \\ 
   & $N$ & 5.380E+02 & 4.200E+02 & 3.440E+02 & 5.380E+02 &  &  \\ 
   & $W$ & 0.000E+00 & 0.000E+00 & 0.000E+00 & 3.037E+04 &  &  \\ 
   & $Z$ & -1.422E+01 & -1.257E+01 & -1.138E+01 & 9.562E+00 &  &  \\ 
   & $d$ & \textcolor{colorstrong}{2.469E+00} & \textcolor{colorstrong}{2.224E+00} & \textcolor{colorstrong}{2.544E+00} & \textcolor{colorstrong}{1.071E+00} &  &  \\ 
   & $\Delta$ & -1.377E+03 & -1.386E+03 & -1.296E+03 & 4.597E+02 &  &  \\ 
   & $R$ & -1.112E+02 & -2.403E+02 & -1.508E+02 & 1.324E+00 &  &  \\ 
   \hline
Java & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{3.330E-05} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} &  \\ 
   & $N$ & 4.920E+02 & 3.900E+02 & 3.140E+02 & 4.920E+02 & 4.280E+02 &  \\ 
   & $W$ & 2.788E+04 & 2.484E+03 & 7.784E+03 & 3.038E+04 & 2.300E+04 &  \\ 
   & $Z$ & 1.377E+01 & 4.150E+00 & 9.691E+00 & 1.360E+01 & 1.269E+01 &  \\ 
   & $d$ & \textcolor{colorstrong}{3.148E+00} & \textcolor{colormedium}{3.638E-01} & \textcolor{colorstrong}{1.680E+00} & \textcolor{colorstrong}{3.121E+00} & \textcolor{colorstrong}{1.591E+00} &  \\ 
   & $\Delta$ & 7.057E+00 & 4.103E-01 & 3.541E+00 & 1.876E+03 & 1.420E+03 &  \\ 
   & $R$ & 2.284E+00 & 1.076E+00 & 1.656E+00 & 3.414E+02 & 2.638E+02 &  \\ 
   \hline
Python & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{2.220E-16} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{2.067E-06} \\ 
   & $N$ & 6.860E+02 & 5.100E+02 & 4.060E+02 & 6.960E+02 & 5.880E+02 & 5.460E+02 \\ 
   & $W$ & 5.900E+04 & 5.686E+03 & 1.240E+04 & 6.073E+04 & 4.336E+04 & 2.076E+03 \\ 
   & $Z$ & 1.722E+01 & 8.233E+00 & 1.151E+01 & 1.618E+01 & 1.487E+01 & 4.747E+00 \\ 
   & $d$ & \textcolor{colorstrong}{5.686E+00} & \textcolor{colorstrong}{8.992E-01} & \textcolor{colorstrong}{1.517E+00} & \textcolor{colorstrong}{3.430E+00} & \textcolor{colorstrong}{1.676E+00} & \textcolor{colormedium}{3.945E-01} \\ 
   & $\Delta$ & 8.292E+00 & 1.475E+00 & 4.394E+00 & 1.942E+03 & 1.455E+03 & 1.231E+00 \\ 
   & $R$ & 2.937E+00 & 1.347E+00 & 2.037E+00 & 4.527E+02 & 3.383E+02 & 1.285E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} \\ 
  \hline
C\# & $p$ & \textcolor{colorstrong}{0.000E+00} &  &  &  &  &  \\ 
   & $N$ & 4.660E+02 &  &  &  &  &  \\ 
   & $W$ & 2.634E+04 &  &  &  &  &  \\ 
   & $Z$ & 1.343E+01 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{2.633E+00} &  &  &  &  &  \\ 
   & $\Delta$ & 6.595E+00 &  &  &  &  &  \\ 
   & $R$ & 2.130E+00 &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{1.234E-16} &  &  &  &  \\ 
   & $N$ & 3.620E+02 & 3.460E+02 &  &  &  &  \\ 
   & $W$ & 1.270E+04 & 5.290E+02 &  &  &  &  \\ 
   & $Z$ & 1.014E+01 & -8.280E+00 &  &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{1.366E+00} & \textcolor{colorstrong}{1.267E+00} &  &  &  &  \\ 
   & $\Delta$ & 3.663E+00 & -2.769E+00 &  &  &  &  \\ 
   & $R$ & 1.423E+00 & -1.491E+00 &  &  &  &  \\ 
   \hline
Go & $p$ & \textcolor{colorstrong}{1.948E-53} & \textcolor{colorstrong}{1.765E-40} & \textcolor{colorstrong}{1.301E-32} &  &  &  \\ 
   & $N$ & 6.300E+02 & 4.720E+02 & 3.760E+02 &  &  &  \\ 
   & $W$ & 0.000E+00 & 0.000E+00 & 0.000E+00 &  &  &  \\ 
   & $Z$ & -1.539E+01 & -1.332E+01 & -1.189E+01 &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{3.662E+00} & \textcolor{colorstrong}{2.327E+00} & \textcolor{colorstrong}{2.413E+00} &  &  &  \\ 
   & $\Delta$ & -1.912E+03 & -1.959E+03 & -1.896E+03 &  &  &  \\ 
   & $R$ & -1.529E+02 & -3.390E+02 & -2.167E+02 &  &  &  \\ 
   \hline
Haskell & $p$ & \textcolor{colorstrong}{7.039E-46} & \textcolor{colorstrong}{3.276E-36} & \textcolor{colorstrong}{5.572E-30} & \textcolor{colorstrong}{0.000E+00} &  &  \\ 
   & $N$ & 5.380E+02 & 4.200E+02 & 3.440E+02 & 5.380E+02 &  &  \\ 
   & $W$ & 0.000E+00 & 0.000E+00 & 0.000E+00 & 3.054E+04 &  &  \\ 
   & $Z$ & -1.422E+01 & -1.257E+01 & -1.137E+01 & 9.697E+00 &  &  \\ 
   & $d$ & \textcolor{colorstrong}{2.511E+00} & \textcolor{colorstrong}{2.256E+00} & \textcolor{colorstrong}{2.549E+00} & \textcolor{colorstrong}{1.041E+00} &  &  \\ 
   & $\Delta$ & -1.397E+03 & -1.406E+03 & -1.315E+03 & 4.488E+02 &  &  \\ 
   & $R$ & -1.120E+02 & -2.415E+02 & -1.511E+02 & 1.311E+00 &  &  \\ 
   \hline
Java & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{7.406E-04} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} &  \\ 
   & $N$ & 4.920E+02 & 3.900E+02 & 3.140E+02 & 4.920E+02 & 4.280E+02 &  \\ 
   & $W$ & 2.727E+04 & 2.972E+03 & 8.158E+03 & 3.038E+04 & 2.300E+04 &  \\ 
   & $Z$ & 1.336E+01 & 3.374E+00 & 9.341E+00 & 1.360E+01 & 1.268E+01 &  \\ 
   & $d$ & \textcolor{colorstrong}{2.863E+00} & \textcolor{colorweak}{2.489E-01} & \textcolor{colorstrong}{1.478E+00} & \textcolor{colorstrong}{3.141E+00} & \textcolor{colorstrong}{1.617E+00} &  \\ 
   & $\Delta$ & 6.920E+00 & 2.048E-01 & 3.382E+00 & 1.887E+03 & 1.444E+03 &  \\ 
   & $R$ & 2.205E+00 & 1.036E+00 & 1.598E+00 & 3.297E+02 & 2.612E+02 &  \\ 
   \hline
Python & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{1.554E-15} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{7.684E-07} \\ 
   & $N$ & 6.860E+02 & 5.100E+02 & 4.060E+02 & 6.960E+02 & 5.880E+02 & 5.460E+02 \\ 
   & $W$ & 5.897E+04 & 6.516E+03 & 1.353E+04 & 6.073E+04 & 4.336E+04 & 2.998E+03 \\ 
   & $Z$ & 1.699E+01 & 7.981E+00 & 1.165E+01 & 1.617E+01 & 1.486E+01 & 4.943E+00 \\ 
   & $d$ & \textcolor{colorstrong}{5.140E+00} & \textcolor{colorstrong}{8.327E-01} & \textcolor{colorstrong}{1.571E+00} & \textcolor{colorstrong}{3.453E+00} & \textcolor{colorstrong}{1.701E+00} & \textcolor{colormedium}{4.218E-01} \\ 
   & $\Delta$ & 8.328E+00 & 1.474E+00 & 4.494E+00 & 1.951E+03 & 1.474E+03 & 1.388E+00 \\ 
   & $R$ & 2.919E+00 & 1.342E+00 & 2.061E+00 & 4.500E+02 & 3.374E+02 & 1.317E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & \textcolor{colorstrong}{9.150E-04} &  &  &  &  &  &  \\ 
   & $N$ & 2.800E+01 &  &  &  &  &  &  \\ 
   & $W$ & 0.000E+00 &  &  &  &  &  &  \\ 
   & $Z$ & -3.315E+00 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{2.009E+00} &  &  &  &  &  &  \\ 
   & $\Delta$ & -3.000E-02 &  &  &  &  &  &  \\ 
   & $R$ & -Inf &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{1.449E-03} & \textcolor{colorweak}{1.507E-02} &  &  &  &  &  \\ 
   & $N$ & 3.000E+01 & 2.000E+01 &  &  &  &  &  \\ 
   & $W$ & 0.000E+00 & 2.000E+00 &  &  &  &  &  \\ 
   & $Z$ & -3.185E+00 & -2.431E+00 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{1.997E+00} & \textcolor{colorstrong}{1.679E+00} &  &  &  &  &  \\ 
   & $\Delta$ & -1.400E-01 & -1.100E-01 &  &  &  &  &  \\ 
   & $R$ & -Inf & -4.667E+00 &  &  &  &  &  \\ 
   \hline
Go & $p$ & 3.173E-01 & \textcolor{colorweak}{2.450E-02} & \textcolor{colorstrong}{6.451E-04} &  &  &  &  \\ 
   & $N$ & 6.600E+01 & 3.600E+01 & 3.400E+01 &  &  &  &  \\ 
   & $W$ & 1.000E+00 & 1.370E+02 & 1.200E+02 &  &  &  &  \\ 
   & $Z$ & 1.000E+00 & 2.249E+00 & 3.412E+00 &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.462E-01} & \textcolor{colormedium}{3.290E-01} & \textcolor{colorstrong}{2.127E+00} &  &  &  &  \\ 
   & $\Delta$ & 0.000E+00 & 3.500E-02 & 1.400E-01 &  &  &  &  \\ 
   & $R$ &  NaN &  Inf &  Inf &  &  &  &  \\ 
   \hline
Haskell & $p$ & 4.652E-01 & \textcolor{colorstrong}{4.037E-03} & \textcolor{colorstrong}{8.791E-04} & 6.789E-02 &  &  &  \\ 
   & $N$ & 5.400E+01 & 3.400E+01 & 3.200E+01 & 5.600E+01 &  &  &  \\ 
   & $W$ & 7.000E+00 & 1.370E+02 & 1.185E+02 & 0.000E+00 &  &  &  \\ 
   & $Z$ & 7.303E-01 & 2.875E+00 & 3.327E+00 & -1.826E+00 &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{3.284E-01} & \textcolor{colorweak}{9.493E-02} & \textcolor{colorstrong}{2.019E+00} & \textcolor{colorweak}{1.124E-01} &  &  &  \\ 
   & $\Delta$ & 0.000E+00 & 3.000E-02 & 1.350E-01 & 0.000E+00 &  &  &  \\ 
   & $R$ &  NaN &  Inf &  Inf &  NaN &  &  &  \\ 
   \hline
Java & $p$ & \textcolor{colorstrong}{4.089E-04} & \textcolor{colorstrong}{3.113E-03} & 4.602E-01 & \textcolor{colorstrong}{1.330E-03} & \textcolor{colorstrong}{5.756E-04} &  &  \\ 
   & $N$ & 4.600E+01 & 3.000E+01 & 3.000E+01 & 5.200E+01 & 4.400E+01 &  &  \\ 
   & $W$ & 2.300E+01 & 8.000E+00 & 7.300E+01 & 5.000E+01 & 2.100E+01 &  &  \\ 
   & $Z$ & -3.534E+00 & -2.956E+00 & 7.385E-01 & -3.210E+00 & -3.443E+00 &  &  \\ 
   & $d$ & \textcolor{colorweak}{6.839E-02} & \textcolor{colorstrong}{1.320E+00} & \textcolor{colorweak}{1.570E-01} & \textcolor{colorweak}{2.504E-01} & \textcolor{colorweak}{2.652E-01} &  &  \\ 
   & $\Delta$ & -1.000E-01 & -6.000E-02 & 5.000E-02 & -1.000E-01 & -1.000E-01 &  &  \\ 
   & $R$ & -Inf & -2.500E+00 & 1.556E+00 & -Inf & -Inf &  &  \\ 
   \hline
Python & $p$ & \textcolor{colorstrong}{4.414E-06} & \textcolor{colorstrong}{2.039E-03} & \textcolor{colorstrong}{1.336E-03} & \textcolor{colorstrong}{1.753E-04} & \textcolor{colorstrong}{7.767E-07} & \textcolor{colorstrong}{3.183E-05} &  \\ 
   & $N$ & 6.800E+01 & 3.400E+01 & 3.600E+01 & 7.400E+01 & 6.200E+01 & 5.200E+01 &  \\ 
   & $W$ & 3.400E+01 & 1.140E+02 & 1.300E+02 & 1.070E+02 & 0.000E+00 & 3.390E+02 &  \\ 
   & $Z$ & -4.591E+00 & 3.084E+00 & 3.208E+00 & -3.752E+00 & -4.941E+00 & 4.160E+00 &  \\ 
   & $d$ & \textcolor{colorweak}{1.845E-01} & \textcolor{colorstrong}{1.247E+00} & \textcolor{colorstrong}{1.600E+00} & \textcolor{colorweak}{2.334E-01} & \textcolor{colormedium}{4.057E-01} & \textcolor{colorstrong}{2.077E+00} &  \\ 
   & $\Delta$ & -2.000E-02 & 2.000E-02 & 1.300E-01 & -2.000E-02 & -2.000E-02 & 8.500E-02 &  \\ 
   & $R$ & -Inf & 3.000E+00 & 1.400E+01 & -Inf & -Inf & 6.667E+00 &  \\ 
   \hline
Ruby & $p$ & \textcolor{colorstrong}{1.499E-05} & 8.060E-01 & \textcolor{colorstrong}{3.766E-03} & \textcolor{colorstrong}{2.879E-04} & \textcolor{colorstrong}{3.509E-05} & \textcolor{colorstrong}{2.538E-04} & \textcolor{colorstrong}{6.991E-07} \\ 
   & $N$ & 6.200E+01 & 3.600E+01 & 3.400E+01 & 7.200E+01 & 5.800E+01 & 5.400E+01 & 7.800E+01 \\ 
   & $W$ & 3.100E+01 & 4.200E+01 & 1.240E+02 & 1.050E+02 & 2.900E+01 & 3.410E+02 & 2.400E+01 \\ 
   & $Z$ & -4.329E+00 & -2.456E-01 & 2.897E+00 & -3.626E+00 & -4.138E+00 & 3.658E+00 & -4.962E+00 \\ 
   & $d$ & 3.103E-02 & \textcolor{colormedium}{3.044E-01} & \textcolor{colorstrong}{1.438E+00} & \textcolor{colormedium}{3.408E-01} & \textcolor{colorweak}{2.520E-01} & \textcolor{colorstrong}{7.152E-01} & \textcolor{colorstrong}{1.068E+00} \\ 
   & $\Delta$ & -4.000E-02 & -1.000E-02 & 1.100E-01 & -4.000E-02 & -4.000E-02 & 6.000E-02 & -2.000E-02 \\ 
   & $R$ & -Inf & -1.333E+00 & 4.667E+00 & -Inf & -Inf & 2.500E+00 & -2.000E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & \textcolor{colorstrong}{9.259E-04} &  &  &  &  &  &  \\ 
   & $N$ & 2.800E+01 &  &  &  &  &  &  \\ 
   & $W$ & 0.000E+00 &  &  &  &  &  &  \\ 
   & $Z$ & -3.312E+00 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{2.104E+00} &  &  &  &  &  &  \\ 
   & $\Delta$ & -3.000E-02 &  &  &  &  &  &  \\ 
   & $R$ & -Inf &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{1.449E-03} & \textcolor{colorweak}{2.174E-02} &  &  &  &  &  \\ 
   & $N$ & 3.000E+01 & 2.000E+01 &  &  &  &  &  \\ 
   & $W$ & 0.000E+00 & 5.000E+00 &  &  &  &  &  \\ 
   & $Z$ & -3.185E+00 & -2.295E+00 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{1.997E+00} & \textcolor{colorstrong}{1.597E+00} &  &  &  &  &  \\ 
   & $\Delta$ & -1.400E-01 & -1.100E-01 &  &  &  &  &  \\ 
   & $R$ & -Inf & -4.667E+00 &  &  &  &  &  \\ 
   \hline
Go & $p$ & 6.547E-01 & 8.487E-02 & \textcolor{colorstrong}{6.451E-04} &  &  &  &  \\ 
   & $N$ & 6.600E+01 & 3.600E+01 & 3.400E+01 &  &  &  &  \\ 
   & $W$ & 2.000E+00 & 1.250E+02 & 1.200E+02 &  &  &  &  \\ 
   & $Z$ & 4.472E-01 & 1.723E+00 & 3.412E+00 &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.441E-01} & \textcolor{colormedium}{3.291E-01} & \textcolor{colorstrong}{2.127E+00} &  &  &  &  \\ 
   & $\Delta$ & 0.000E+00 & 3.500E-02 & 1.400E-01 &  &  &  &  \\ 
   & $R$ &  NaN &  Inf &  Inf &  &  &  &  \\ 
   \hline
Haskell & $p$ & 9.163E-01 & \textcolor{colorstrong}{3.996E-03} & \textcolor{colorstrong}{8.791E-04} & 1.730E-01 &  &  &  \\ 
   & $N$ & 5.400E+01 & 3.400E+01 & 3.200E+01 & 5.600E+01 &  &  &  \\ 
   & $W$ & 1.100E+01 & 1.370E+02 & 1.185E+02 & 4.000E+00 &  &  &  \\ 
   & $Z$ & 1.051E-01 & 2.879E+00 & 3.327E+00 & -1.363E+00 &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.371E-01} & \textcolor{colorweak}{8.247E-02} & \textcolor{colorstrong}{2.019E+00} & \textcolor{colorweak}{1.156E-01} &  &  &  \\ 
   & $\Delta$ & 0.000E+00 & 3.000E-02 & 1.350E-01 & 0.000E+00 &  &  &  \\ 
   & $R$ &  NaN &  Inf &  Inf &  NaN &  &  &  \\ 
   \hline
Java & $p$ & \textcolor{colorstrong}{4.060E-04} & \textcolor{colorstrong}{3.131E-03} & 4.955E-01 & \textcolor{colorstrong}{1.337E-03} & \textcolor{colorstrong}{5.673E-04} &  &  \\ 
   & $N$ & 4.600E+01 & 3.000E+01 & 3.000E+01 & 5.200E+01 & 4.400E+01 &  &  \\ 
   & $W$ & 2.300E+01 & 8.000E+00 & 7.200E+01 & 5.000E+01 & 2.100E+01 &  &  \\ 
   & $Z$ & -3.536E+00 & -2.955E+00 & 6.816E-01 & -3.208E+00 & -3.447E+00 &  &  \\ 
   & $d$ & \textcolor{colorweak}{7.155E-02} & \textcolor{colorstrong}{1.323E+00} & \textcolor{colorweak}{1.940E-01} & \textcolor{colorweak}{2.507E-01} & \textcolor{colorweak}{2.627E-01} &  &  \\ 
   & $\Delta$ & -1.000E-01 & -6.000E-02 & 4.000E-02 & -1.000E-01 & -1.000E-01 &  &  \\ 
   & $R$ & -Inf & -2.500E+00 & 1.400E+00 & -Inf & -Inf &  &  \\ 
   \hline
Python & $p$ & \textcolor{colorstrong}{6.495E-05} & \textcolor{colorstrong}{2.037E-03} & \textcolor{colorstrong}{1.339E-03} & \textcolor{colorstrong}{1.568E-04} & \textcolor{colorstrong}{9.608E-07} & \textcolor{colorstrong}{3.192E-05} &  \\ 
   & $N$ & 6.800E+01 & 3.400E+01 & 3.600E+01 & 7.400E+01 & 6.200E+01 & 5.200E+01 &  \\ 
   & $W$ & 6.700E+01 & 1.415E+02 & 1.300E+02 & 1.030E+02 & 0.000E+00 & 3.390E+02 &  \\ 
   & $Z$ & -3.994E+00 & 3.085E+00 & 3.208E+00 & -3.780E+00 & -4.899E+00 & 4.159E+00 &  \\ 
   & $d$ & \textcolor{colorweak}{2.588E-01} & \textcolor{colorstrong}{1.225E+00} & \textcolor{colorstrong}{1.582E+00} & \textcolor{colorweak}{2.285E-01} & \textcolor{colorweak}{2.931E-01} & \textcolor{colorstrong}{2.094E+00} &  \\ 
   & $\Delta$ & -2.000E-02 & 1.500E-02 & 1.263E-01 & -2.000E-02 & -2.000E-02 & 8.167E-02 &  \\ 
   & $R$ & -Inf & 2.000E+00 & 1.018E+01 & -Inf & -Inf & 5.455E+00 &  \\ 
   \hline
Ruby & $p$ & \textcolor{colorstrong}{1.665E-05} & 7.291E-01 & \textcolor{colorstrong}{5.605E-03} & \textcolor{colorstrong}{1.372E-03} & \textcolor{colorstrong}{3.551E-05} & \textcolor{colorstrong}{2.818E-04} & \textcolor{colorstrong}{2.722E-06} \\ 
   & $N$ & 6.200E+01 & 3.600E+01 & 3.400E+01 & 7.200E+01 & 5.800E+01 & 5.400E+01 & 7.800E+01 \\ 
   & $W$ & 3.100E+01 & 4.700E+01 & 1.350E+02 & 1.310E+02 & 2.900E+01 & 3.400E+02 & 5.450E+01 \\ 
   & $Z$ & -4.306E+00 & -3.464E-01 & 2.770E+00 & -3.201E+00 & -4.135E+00 & 3.631E+00 & -4.691E+00 \\ 
   & $d$ & 2.825E-02 & \textcolor{colormedium}{3.041E-01} & \textcolor{colorstrong}{1.362E+00} & \textcolor{colormedium}{3.409E-01} & \textcolor{colorweak}{2.522E-01} & \textcolor{colorstrong}{7.172E-01} & \textcolor{colorstrong}{7.335E-01} \\ 
   & $\Delta$ & -4.000E-02 & -1.000E-02 & 1.100E-01 & -4.000E-02 & -4.000E-02 & 6.000E-02 & -2.000E-02 \\ 
   & $R$ & -Inf & -1.333E+00 & 4.667E+00 & -Inf & -Inf & 2.500E+00 & -2.000E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & \textcolor{colorstrong}{1.020E-03} &  &  &  &  &  &  \\ 
   & $N$ & 4.400E+01 &  &  &  &  &  &  \\ 
   & $W$ & 2.100E+01 &  &  &  &  &  &  \\ 
   & $Z$ & -3.285E+00 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{3.279E-01} &  &  &  &  &  &  \\ 
   & $\Delta$ & -1.700E+00 &  &  &  &  &  &  \\ 
   & $R$ & -7.538E+00 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorweak}{1.206E-02} & 7.537E-02 &  &  &  &  &  \\ 
   & $N$ & 2.400E+01 & 2.200E+01 &  &  &  &  &  \\ 
   & $W$ & 7.000E+00 & 1.300E+01 &  &  &  &  &  \\ 
   & $Z$ & -2.510E+00 & -1.778E+00 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{4.530E-01} & \textcolor{colormedium}{6.500E-01} &  &  &  &  &  \\ 
   & $\Delta$ & -1.140E+00 & -1.130E+00 &  &  &  &  &  \\ 
   & $R$ & -8.600E+00 & -2.614E+00 &  &  &  &  &  \\ 
   \hline
Go & $p$ & \textcolor{colorstrong}{3.783E-05} & \textcolor{colorweak}{2.027E-02} & \textcolor{colorweak}{1.565E-02} &  &  &  &  \\ 
   & $N$ & 7.400E+01 & 4.600E+01 & 2.800E+01 &  &  &  &  \\ 
   & $W$ & 5.650E+01 & 1.980E+02 & 9.100E+01 &  &  &  &  \\ 
   & $Z$ & -4.120E+00 & 2.321E+00 & 2.417E+00 &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{4.532E-01} & \textcolor{colormedium}{3.380E-01} & \textcolor{colormedium}{5.775E-01} &  &  &  &  \\ 
   & $\Delta$ & -1.600E-01 & 2.010E+00 & 2.825E+00 &  &  &  &  \\ 
   & $R$ & -1.571E+00 & 6.289E+00 & 5.593E+00 &  &  &  &  \\ 
   \hline
Haskell & $p$ & \textcolor{colorstrong}{1.605E-05} & 8.356E-02 & 9.292E-01 & \textcolor{colorstrong}{6.156E-04} &  &  &  \\ 
   & $N$ & 6.400E+01 & 3.800E+01 & 2.200E+01 & 6.400E+01 &  &  &  \\ 
   & $W$ & 1.800E+01 & 5.200E+01 & 3.400E+01 & 6.600E+01 &  &  &  \\ 
   & $Z$ & -4.314E+00 & -1.730E+00 & 8.891E-02 & -3.425E+00 &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{8.950E-01} & \textcolor{colorweak}{2.084E-01} & \textcolor{colormedium}{4.241E-01} & \textcolor{colorstrong}{7.052E-01} &  &  &  \\ 
   & $\Delta$ & -4.580E+00 & -2.910E+00 & -1.170E+00 & -4.410E+00 &  &  &  \\ 
   & $R$ & -2.449E+01 & -2.902E+00 & -1.639E+00 & -1.308E+01 &  &  &  \\ 
   \hline
Java & $p$ & \textcolor{colorstrong}{2.506E-05} & 6.612E-01 & 1.578E-01 & \textcolor{colorweak}{1.349E-02} & 9.809E-02 &  &  \\ 
   & $N$ & 6.800E+01 & 4.400E+01 & 2.800E+01 & 6.800E+01 & 5.800E+01 &  &  \\ 
   & $W$ & 5.100E+01 & 1.400E+02 & 7.500E+01 & 1.530E+02 & 2.940E+02 &  &  \\ 
   & $Z$ & -4.214E+00 & 4.383E-01 & 1.412E+00 & -2.470E+00 & 1.654E+00 &  &  \\ 
   & $d$ & \textcolor{colormedium}{3.740E-01} & \textcolor{colormedium}{3.643E-01} & \textcolor{colormedium}{4.690E-01} & \textcolor{colormedium}{5.626E-01} & \textcolor{colormedium}{4.237E-01} &  &  \\ 
   & $\Delta$ & -5.750E-01 & 1.105E+00 & 2.740E+00 & -6.450E-01 & 4.340E+00 &  &  \\ 
   & $R$ & -3.212E+00 & 1.752E+00 & 4.914E+00 & -2.449E+00 & 6.636E+00 &  &  \\ 
   \hline
Python & $p$ & \textcolor{colorstrong}{6.637E-06} & \textcolor{colorweak}{3.332E-02} & 9.375E-01 & \textcolor{colorstrong}{5.483E-04} & 8.936E-01 & 8.203E-02 &  \\ 
   & $N$ & 7.000E+01 & 4.000E+01 & 2.400E+01 & 7.200E+01 & 6.000E+01 & 6.400E+01 &  \\ 
   & $W$ & 4.000E+01 & 4.800E+01 & 3.800E+01 & 1.040E+02 & 2.390E+02 & 1.710E+02 &  \\ 
   & $Z$ & -4.505E+00 & -2.128E+00 & -7.845E-02 & -3.456E+00 & 1.337E-01 & -1.739E+00 &  \\ 
   & $d$ & \textcolor{colorstrong}{7.044E-01} & \textcolor{colormedium}{3.360E-01} & \textcolor{colormedium}{3.184E-01} & \textcolor{colorstrong}{7.026E-01} & \textcolor{colormedium}{3.858E-01} & \textcolor{colorweak}{1.824E-01} &  \\ 
   & $\Delta$ & -6.920E+00 & -6.375E+00 & -2.000E-01 & -6.440E+00 & 6.750E-01 & -6.870E+00 &  \\ 
   & $R$ & -2.983E+01 & -4.253E+00 & -1.058E+00 & -1.547E+01 & 1.133E+00 & -9.228E+00 &  \\ 
   \hline
Ruby & $p$ & \textcolor{colorstrong}{1.984E-04} & \textcolor{colorstrong}{4.274E-03} & 7.537E-01 & \textcolor{colorstrong}{2.473E-04} & 3.600E-01 & \textcolor{colorweak}{1.251E-02} & 5.479E-02 \\ 
   & $N$ & 6.600E+01 & 3.800E+01 & 2.400E+01 & 6.400E+01 & 6.000E+01 & 5.800E+01 & 6.200E+01 \\ 
   & $W$ & 6.500E+01 & 2.400E+01 & 3.500E+01 & 6.800E+01 & 1.880E+02 & 1.020E+02 & 1.500E+02 \\ 
   & $Z$ & -3.721E+00 & -2.857E+00 & -3.138E-01 & -3.665E+00 & -9.153E-01 & -2.497E+00 & -1.921E+00 \\ 
   & $d$ & \textcolor{colorstrong}{9.986E-01} & \textcolor{colormedium}{3.582E-01} & \textcolor{colorweak}{1.129E-01} & \textcolor{colorstrong}{9.836E-01} & \textcolor{colorweak}{2.495E-01} & \textcolor{colorweak}{2.039E-01} & 1.983E-02 \\ 
   & $\Delta$ & -1.025E+01 & -1.231E+01 & -2.900E+00 & -8.940E+00 & -2.115E+00 & -9.230E+00 & -3.950E+00 \\ 
   & $R$ & -3.406E+01 & -6.151E+00 & -1.398E+00 & -1.853E+01 & -1.368E+00 & -7.940E+00 & -1.598E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & \textcolor{colorstrong}{4.061E-03} &  &  &  &  &  &  \\ 
   & $N$ & 4.400E+01 &  &  &  &  &  &  \\ 
   & $W$ & 3.800E+01 &  &  &  &  &  &  \\ 
   & $Z$ & -2.873E+00 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{3.274E-01} &  &  &  &  &  &  \\ 
   & $\Delta$ & -1.820E+00 &  &  &  &  &  &  \\ 
   & $R$ & -6.600E+00 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{2.218E-03} & 7.537E-02 &  &  &  &  &  \\ 
   & $N$ & 2.400E+01 & 2.200E+01 &  &  &  &  &  \\ 
   & $W$ & 0.000E+00 & 1.300E+01 &  &  &  &  &  \\ 
   & $Z$ & -3.059E+00 & -1.778E+00 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{4.573E-01} & \textcolor{colormedium}{6.528E-01} &  &  &  &  &  \\ 
   & $\Delta$ & -1.502E+00 & -1.130E+00 &  &  &  &  &  \\ 
   & $R$ & -1.102E+01 & -2.614E+00 &  &  &  &  &  \\ 
   \hline
Go & $p$ & \textcolor{colorstrong}{5.218E-05} & 1.779E-01 & \textcolor{colorweak}{1.315E-02} &  &  &  &  \\ 
   & $N$ & 7.400E+01 & 4.600E+01 & 2.800E+01 &  &  &  &  \\ 
   & $W$ & 6.800E+01 & 1.680E+02 & 9.200E+01 &  &  &  &  \\ 
   & $Z$ & -4.046E+00 & 1.347E+00 & 2.480E+00 &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{4.805E-01} & \textcolor{colorweak}{2.749E-01} & \textcolor{colormedium}{5.920E-01} &  &  &  &  \\ 
   & $\Delta$ & -4.000E-01 & 1.990E+00 & 2.228E+00 &  &  &  &  \\ 
   & $R$ & -2.081E+00 & 3.584E+00 & 2.837E+00 &  &  &  &  \\ 
   \hline
Haskell & $p$ & \textcolor{colorstrong}{3.902E-06} & \textcolor{colorweak}{1.959E-02} & 3.739E-01 & \textcolor{colorstrong}{1.150E-04} &  &  &  \\ 
   & $N$ & 6.400E+01 & 3.800E+01 & 2.200E+01 & 6.400E+01 &  &  &  \\ 
   & $W$ & 4.000E+00 & 3.700E+01 & 2.300E+01 & 4.500E+01 &  &  &  \\ 
   & $Z$ & -4.617E+00 & -2.334E+00 & -8.891E-01 & -3.857E+00 &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{8.685E-01} & 1.171E-02 & \textcolor{colorweak}{1.991E-01} & \textcolor{colormedium}{5.156E-01} &  &  &  \\ 
   & $\Delta$ & -7.832E+00 & -7.075E+00 & -6.775E+00 & -7.567E+00 &  &  &  \\ 
   & $R$ & -3.112E+01 & -5.624E+00 & -4.702E+00 & -1.541E+01 &  &  &  \\ 
   \hline
Java & $p$ & \textcolor{colorstrong}{2.702E-05} & 8.329E-01 & 6.404E-02 & \textcolor{colorweak}{3.939E-02} & \textcolor{colorweak}{3.692E-02} &  &  \\ 
   & $N$ & 6.800E+01 & 4.400E+01 & 2.800E+01 & 6.800E+01 & 5.800E+01 &  &  \\ 
   & $W$ & 5.200E+01 & 1.330E+02 & 8.200E+01 & 1.770E+02 & 3.140E+02 &  &  \\ 
   & $Z$ & -4.197E+00 & 2.110E-01 & 1.852E+00 & -2.060E+00 & 2.087E+00 &  &  \\ 
   & $d$ & \textcolor{colormedium}{4.561E-01} & \textcolor{colormedium}{3.680E-01} & \textcolor{colormedium}{5.048E-01} & \textcolor{colormedium}{5.498E-01} & \textcolor{colormedium}{4.642E-01} &  &  \\ 
   & $\Delta$ & -9.725E-01 & 1.295E+00 & 2.740E+00 & -4.950E-01 & 7.755E+00 &  &  \\ 
   & $R$ & -3.992E+00 & 1.881E+00 & 4.914E+00 & -1.508E+00 & 1.012E+01 &  &  \\ 
   \hline
Python & $p$ & \textcolor{colorstrong}{1.353E-06} & \textcolor{colorstrong}{1.713E-03} & 4.802E-01 & \textcolor{colorstrong}{1.795E-05} & 6.435E-01 & \textcolor{colorweak}{2.366E-02} &  \\ 
   & $N$ & 7.000E+01 & 4.000E+01 & 2.400E+01 & 7.200E+01 & 6.000E+01 & 6.400E+01 &  \\ 
   & $W$ & 2.000E+01 & 2.100E+01 & 3.000E+01 & 6.000E+01 & 2.100E+02 & 1.430E+02 &  \\ 
   & $Z$ & -4.832E+00 & -3.136E+00 & -7.060E-01 & -4.289E+00 & -4.628E-01 & -2.263E+00 &  \\ 
   & $d$ & \textcolor{colormedium}{4.288E-01} & \textcolor{colormedium}{4.852E-01} & \textcolor{colormedium}{3.468E-01} & \textcolor{colorstrong}{8.657E-01} & \textcolor{colorweak}{5.964E-02} & \textcolor{colorweak}{1.312E-01} &  \\ 
   & $\Delta$ & -1.263E+01 & -1.793E+01 & -7.880E+00 & -1.122E+01 & -5.107E+00 & -1.190E+01 &  \\ 
   & $R$ & -3.514E+01 & -9.359E+00 & -3.291E+00 & -1.251E+01 & -1.631E+00 & -1.017E+01 &  \\ 
   \hline
Ruby & $p$ & \textcolor{colorstrong}{5.597E-05} & \textcolor{colorstrong}{2.902E-03} & 1.823E-01 & \textcolor{colorstrong}{1.211E-05} & 8.130E-01 & \textcolor{colorweak}{1.591E-02} & 1.081E-01 \\ 
   & $N$ & 6.600E+01 & 3.800E+01 & 2.400E+01 & 6.400E+01 & 6.000E+01 & 5.800E+01 & 6.200E+01 \\ 
   & $W$ & 5.500E+01 & 2.100E+01 & 2.200E+01 & 3.000E+01 & 2.210E+02 & 1.060E+02 & 1.660E+02 \\ 
   & $Z$ & -4.029E+00 & -2.978E+00 & -1.334E+00 & -4.376E+00 & -2.365E-01 & -2.411E+00 & -1.607E+00 \\ 
   & $d$ & \textcolor{colorstrong}{1.035E+00} & \textcolor{colormedium}{4.273E-01} & \textcolor{colormedium}{3.170E-01} & \textcolor{colorstrong}{8.534E-01} & \textcolor{colormedium}{3.905E-01} & \textcolor{colorweak}{1.097E-01} & \textcolor{colorweak}{1.685E-01} \\ 
   & $\Delta$ & -1.155E+01 & -1.445E+01 & -6.105E+00 & -1.014E+01 & -2.950E-01 & -1.047E+01 & 1.320E+00 \\ 
   & $R$ & -2.279E+01 & -6.236E+00 & -1.838E+00 & -9.361E+00 & -1.031E+00 & -7.503E+00 & 1.109E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & \textcolor{colorstrong}{7.994E-05} &  &  &  &  &  &  \\ 
   & $N$ & 4.400E+01 &  &  &  &  &  &  \\ 
   & $W$ & 5.000E+00 &  &  &  &  &  &  \\ 
   & $Z$ & -3.945E+00 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{2.022E+00} &  &  &  &  &  &  \\ 
   & $\Delta$ & -7.837E+04 &  &  &  &  &  &  \\ 
   & $R$ & -2.479E+00 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{6.040E-03} & \textcolor{colorstrong}{9.925E-03} &  &  &  &  &  \\ 
   & $N$ & 2.400E+01 & 2.200E+01 &  &  &  &  &  \\ 
   & $W$ & 4.000E+00 & 4.000E+00 &  &  &  &  &  \\ 
   & $Z$ & -2.746E+00 & -2.578E+00 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{7.613E-01} & \textcolor{colorstrong}{1.045E+00} &  &  &  &  &  \\ 
   & $\Delta$ & -3.255E+05 & -2.931E+05 &  &  &  &  &  \\ 
   & $R$ & -4.453E+00 & -5.158E+00 &  &  &  &  &  \\ 
   \hline
Go & $p$ & \textcolor{colorstrong}{1.573E-04} & \textcolor{colorstrong}{7.687E-05} & \textcolor{colorstrong}{6.319E-03} &  &  &  &  \\ 
   & $N$ & 7.400E+01 & 4.600E+01 & 2.800E+01 &  &  &  &  \\ 
   & $W$ & 1.010E+02 & 2.680E+02 & 9.600E+01 &  &  &  &  \\ 
   & $Z$ & -3.779E+00 & 3.954E+00 & 2.731E+00 &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{6.437E-02} & \textcolor{colormedium}{3.914E-01} & \textcolor{colorstrong}{7.883E-01} &  &  &  &  \\ 
   & $\Delta$ & -5.919E+04 & 9.602E+04 & 3.776E+05 &  &  &  &  \\ 
   & $R$ & -1.790E+00 & 4.070E+00 & 3.458E+00 &  &  &  &  \\ 
   \hline
Haskell & $p$ & \textcolor{colorstrong}{1.172E-04} & 8.405E-01 & 6.188E-02 & \textcolor{colorstrong}{3.812E-04} &  &  &  \\ 
   & $N$ & 6.400E+01 & 3.800E+01 & 2.200E+01 & 6.400E+01 &  &  &  \\ 
   & $W$ & 5.800E+01 & 1.000E+02 & 5.400E+01 & 7.400E+01 &  &  &  \\ 
   & $Z$ & -3.852E+00 & 2.012E-01 & 1.867E+00 & -3.553E+00 &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.874E-01} & \textcolor{colorweak}{1.234E-01} & \textcolor{colormedium}{6.139E-01} & \textcolor{colormedium}{3.144E-01} &  &  &  \\ 
   & $\Delta$ & -5.885E+05 & -1.714E+05 & 3.409E+05 & -5.310E+05 &  &  &  \\ 
   & $R$ & -1.421E+01 & -3.496E+00 & 2.536E+00 & -5.614E+00 &  &  &  \\ 
   \hline
Java & $p$ & \textcolor{colorstrong}{1.151E-06} & \textcolor{colorstrong}{7.994E-05} & 3.305E-01 & \textcolor{colorstrong}{3.181E-06} & \textcolor{colorstrong}{7.101E-03} &  &  \\ 
   & $N$ & 6.800E+01 & 4.400E+01 & 2.800E+01 & 6.800E+01 & 5.800E+01 &  &  \\ 
   & $W$ & 1.300E+01 & 5.000E+00 & 3.700E+01 & 2.500E+01 & 9.300E+01 &  &  \\ 
   & $Z$ & -4.864E+00 & -3.945E+00 & -9.730E-01 & -4.659E+00 & -2.692E+00 &  &  \\ 
   & $d$ & \textcolor{colorstrong}{8.903E-01} & \textcolor{colorstrong}{1.427E+00} & \textcolor{colorweak}{2.782E-01} & \textcolor{colormedium}{5.273E-01} & \textcolor{colormedium}{6.167E-01} &  &  \\ 
   & $\Delta$ & -3.144E+05 & -1.874E+05 & 1.536E+05 & -2.471E+05 & 3.735E+05 &  &  \\ 
   & $R$ & -5.445E+00 & -2.422E+00 & 1.407E+00 & -2.592E+00 & 2.142E+00 &  &  \\ 
   \hline
Python & $p$ & \textcolor{colorstrong}{1.056E-06} & 3.507E-01 & \textcolor{colorweak}{3.417E-02} & \textcolor{colorstrong}{1.795E-05} & 9.918E-01 & \textcolor{colorstrong}{5.982E-03} &  \\ 
   & $N$ & 7.000E+01 & 4.000E+01 & 2.400E+01 & 7.200E+01 & 6.000E+01 & 6.400E+01 &  \\ 
   & $W$ & 1.700E+01 & 8.000E+01 & 6.600E+01 & 6.000E+01 & 2.330E+02 & 4.110E+02 &  \\ 
   & $Z$ & -4.881E+00 & -9.333E-01 & 2.118E+00 & -4.289E+00 & 1.028E-02 & 2.749E+00 &  \\ 
   & $d$ & \textcolor{colormedium}{3.292E-01} & \textcolor{colormedium}{4.449E-01} & \textcolor{colorweak}{9.637E-02} & \textcolor{colormedium}{4.168E-01} & 9.954E-03 & \textcolor{colorweak}{2.060E-01} &  \\ 
   & $\Delta$ & -3.210E+05 & -1.616E+05 & 1.727E+04 & -2.439E+05 & 4.523E+05 & -2.405E+04 &  \\ 
   & $R$ & -4.999E+00 & -2.175E+00 & 1.032E+00 & -2.673E+00 & 2.914E+00 & -1.059E+00 &  \\ 
   \hline
Ruby & $p$ & \textcolor{colorstrong}{3.245E-06} & \textcolor{colorstrong}{2.225E-03} & 5.303E-01 & \textcolor{colorstrong}{1.437E-05} & \textcolor{colorweak}{4.950E-02} & 2.218E-01 & \textcolor{colorweak}{3.601E-02} \\ 
   & $N$ & 6.600E+01 & 3.800E+01 & 2.400E+01 & 6.400E+01 & 6.000E+01 & 5.800E+01 & 6.200E+01 \\ 
   & $W$ & 2.000E+01 & 1.900E+01 & 4.700E+01 & 3.200E+01 & 1.370E+02 & 2.740E+02 & 1.410E+02 \\ 
   & $Z$ & -4.655E+00 & -3.058E+00 & 6.276E-01 & -4.338E+00 & -1.964E+00 & 1.222E+00 & -2.097E+00 \\ 
   & $d$ & \textcolor{colormedium}{4.027E-01} & \textcolor{colormedium}{5.246E-01} & \textcolor{colorweak}{2.424E-01} & \textcolor{colormedium}{5.307E-01} & \textcolor{colormedium}{3.014E-01} & \textcolor{colormedium}{3.009E-01} & \textcolor{colorweak}{6.119E-02} \\ 
   & $\Delta$ & -3.117E+05 & -2.579E+05 & 2.070E+05 & -2.392E+05 & 3.056E+05 & -3.913E+04 & 5.780E+03 \\ 
   & $R$ & -4.951E+00 & -4.991E+00 & 1.515E+00 & -2.468E+00 & 1.816E+00 & -1.107E+00 & 1.014E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & \textcolor{colorstrong}{4.010E-05} &  &  &  &  &  &  \\ 
   & $N$ & 4.400E+01 &  &  &  &  &  &  \\ 
   & $W$ & 0.000E+00 &  &  &  &  &  &  \\ 
   & $Z$ & -4.107E+00 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{2.239E+00} &  &  &  &  &  &  \\ 
   & $\Delta$ & -1.850E+05 &  &  &  &  &  &  \\ 
   & $R$ & -4.076E+00 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{4.742E-03} & \textcolor{colorstrong}{9.925E-03} &  &  &  &  &  \\ 
   & $N$ & 2.400E+01 & 2.200E+01 &  &  &  &  &  \\ 
   & $W$ & 3.000E+00 & 4.000E+00 &  &  &  &  &  \\ 
   & $Z$ & -2.824E+00 & -2.578E+00 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{7.702E-01} & \textcolor{colorstrong}{1.046E+00} &  &  &  &  &  \\ 
   & $\Delta$ & -3.390E+05 & -2.932E+05 &  &  &  &  &  \\ 
   & $R$ & -4.590E+00 & -5.159E+00 &  &  &  &  &  \\ 
   \hline
Go & $p$ & \textcolor{colorstrong}{2.833E-05} & \textcolor{colorstrong}{1.623E-04} & \textcolor{colorstrong}{4.286E-03} &  &  &  &  \\ 
   & $N$ & 7.400E+01 & 4.600E+01 & 2.800E+01 &  &  &  &  \\ 
   & $W$ & 7.400E+01 & 2.620E+02 & 9.800E+01 &  &  &  &  \\ 
   & $Z$ & -4.187E+00 & 3.771E+00 & 2.856E+00 &  &  &  &  \\ 
   & $d$ & 3.563E-02 & \textcolor{colormedium}{3.879E-01} & \textcolor{colorstrong}{8.040E-01} &  &  &  &  \\ 
   & $\Delta$ & -1.437E+05 & 6.200E+04 & 3.892E+05 &  &  &  &  \\ 
   & $R$ & -2.813E+00 & 1.356E+00 & 3.532E+00 &  &  &  &  \\ 
   \hline
Haskell & $p$ & \textcolor{colorstrong}{6.292E-05} & 4.688E-01 & 7.537E-02 & \textcolor{colorstrong}{3.304E-04} &  &  &  \\ 
   & $N$ & 6.400E+01 & 3.800E+01 & 2.200E+01 & 6.400E+01 &  &  &  \\ 
   & $W$ & 5.000E+01 & 7.700E+01 & 5.300E+01 & 7.200E+01 &  &  &  \\ 
   & $Z$ & -4.002E+00 & -7.244E-01 & 1.778E+00 & -3.590E+00 &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{4.214E-01} & 1.444E-02 & \textcolor{colormedium}{6.087E-01} & \textcolor{colormedium}{3.505E-01} &  &  &  \\ 
   & $\Delta$ & -7.899E+05 & -3.803E+05 & 3.064E+05 & -6.345E+05 &  &  &  \\ 
   & $R$ & -1.697E+01 & -2.898E+00 & 2.194E+00 & -3.914E+00 &  &  &  \\ 
   \hline
Java & $p$ & \textcolor{colorstrong}{6.816E-07} & \textcolor{colorstrong}{6.922E-04} & 7.776E-01 & \textcolor{colorstrong}{9.141E-06} & 1.072E-01 &  &  \\ 
   & $N$ & 6.800E+01 & 4.400E+01 & 2.800E+01 & 6.800E+01 & 5.800E+01 &  &  \\ 
   & $W$ & 7.000E+00 & 2.200E+01 & 4.800E+01 & 3.800E+01 & 1.430E+02 &  &  \\ 
   & $Z$ & -4.967E+00 & -3.393E+00 & -2.825E-01 & -4.437E+00 & -1.611E+00 &  &  \\ 
   & $d$ & \textcolor{colorstrong}{9.115E-01} & \textcolor{colormedium}{4.139E-01} & \textcolor{colorweak}{7.520E-02} & \textcolor{colormedium}{5.250E-01} & 2.382E-02 &  &  \\ 
   & $\Delta$ & -3.378E+05 & -1.094E+05 & 1.618E+05 & -1.786E+05 & 5.698E+05 &  &  \\ 
   & $R$ & -5.478E+00 & -1.446E+00 & 1.424E+00 & -1.709E+00 & 2.589E+00 &  &  \\ 
   \hline
Python & $p$ & \textcolor{colorstrong}{3.217E-07} & 1.913E-01 & 7.119E-02 & \textcolor{colorstrong}{6.050E-06} & 7.655E-01 & 5.181E-02 &  \\ 
   & $N$ & 7.000E+01 & 4.000E+01 & 2.400E+01 & 7.200E+01 & 6.000E+01 & 6.400E+01 &  \\ 
   & $W$ & 3.000E+00 & 7.000E+01 & 6.200E+01 & 4.500E+01 & 2.180E+02 & 3.680E+02 &  \\ 
   & $Z$ & -5.110E+00 & -1.307E+00 & 1.804E+00 & -4.525E+00 & -2.982E-01 & 1.945E+00 &  \\ 
   & $d$ & \textcolor{colormedium}{3.711E-01} & \textcolor{colormedium}{3.828E-01} & \textcolor{colorweak}{1.228E-01} & \textcolor{colormedium}{4.469E-01} & \textcolor{colorweak}{1.025E-01} & \textcolor{colorweak}{6.814E-02} &  \\ 
   & $\Delta$ & -4.089E+05 & -1.420E+05 & -8.725E+04 & -2.496E+05 & 5.896E+05 & -1.034E+05 &  \\ 
   & $R$ & -5.821E+00 & -1.541E+00 & -1.151E+00 & -2.053E+00 & 2.849E+00 & -1.236E+00 &  \\ 
   \hline
Ruby & $p$ & \textcolor{colorstrong}{5.912E-07} & \textcolor{colorweak}{1.124E-02} & 8.753E-01 & \textcolor{colorstrong}{1.111E-05} & 1.846E-01 & 2.386E-01 & 2.725E-01 \\ 
   & $N$ & 6.600E+01 & 3.800E+01 & 2.400E+01 & 6.400E+01 & 6.000E+01 & 5.800E+01 & 6.200E+01 \\ 
   & $W$ & 1.000E+00 & 3.200E+01 & 3.700E+01 & 2.900E+01 & 1.680E+02 & 2.720E+02 & 1.920E+02 \\ 
   & $Z$ & -4.994E+00 & -2.535E+00 & -1.569E-01 & -4.394E+00 & -1.327E+00 & 1.178E+00 & -1.097E+00 \\ 
   & $d$ & \textcolor{colormedium}{4.898E-01} & \textcolor{colormedium}{5.879E-01} & \textcolor{colormedium}{3.501E-01} & \textcolor{colormedium}{6.147E-01} & \textcolor{colorweak}{1.666E-01} & 3.979E-02 & \textcolor{colorweak}{5.065E-02} \\ 
   & $\Delta$ & -4.139E+05 & -2.077E+05 & 4.221E+04 & -2.470E+05 & 4.740E+05 & -8.003E+04 & 4.341E+03 \\ 
   & $R$ & -5.945E+00 & -2.058E+00 & 1.073E+00 & -1.930E+00 & 2.113E+00 & -1.201E+00 & 1.008E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ &  NaN &  &  &  &  &  &  \\ 
   & $N$ & 4.400E+01 &  &  &  &  &  &  \\ 
   & $W$ &  NaN &  &  &  &  &  &  \\ 
   & $Z$ &  NaN &  &  &  &  &  &  \\ 
   & $d$ &  NaN &  &  &  &  &  &  \\ 
   & $\Delta$ &  NaN &  &  &  &  &  &  \\ 
   & $R$ &  NaN &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{4.509E-03} & \textcolor{colorstrong}{4.509E-03} &  &  &  &  &  \\ 
   & $N$ & 2.400E+01 & 2.200E+01 &  &  &  &  &  \\ 
   & $W$ & 0.000E+00 & 0.000E+00 &  &  &  &  &  \\ 
   & $Z$ & -2.840E+00 & -2.840E+00 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{6.346E-01} & \textcolor{colormedium}{6.668E-01} &  &  &  &  &  \\ 
   & $\Delta$ & -5.583E+00 & -6.091E+00 &  &  &  &  &  \\ 
   & $R$ & -Inf & -Inf &  &  &  &  &  \\ 
   \hline
Go & $p$ &  NaN &  NaN & \textcolor{colorstrong}{1.847E-03} &  &  &  &  \\ 
   & $N$ & 7.400E+01 & 4.600E+01 & 2.800E+01 &  &  &  &  \\ 
   & $W$ &  NaN &  NaN & 7.800E+01 &  &  &  &  \\ 
   & $Z$ &  NaN &  NaN & 3.114E+00 &  &  &  &  \\ 
   & $d$ &  NaN &  NaN & \textcolor{colormedium}{6.027E-01} &  &  &  &  \\ 
   & $\Delta$ &  NaN &  NaN & 4.929E+00 &  &  &  &  \\ 
   & $R$ &  NaN &  NaN &  Inf &  &  &  &  \\ 
   \hline
Haskell & $p$ & \textcolor{colorstrong}{6.051E-07} & \textcolor{colorstrong}{1.121E-04} & 5.508E-02 & \textcolor{colorstrong}{6.568E-07} &  &  &  \\ 
   & $N$ & 6.400E+01 & 3.800E+01 & 2.200E+01 & 6.400E+01 &  &  &  \\ 
   & $W$ & 0.000E+00 & 0.000E+00 & 1.150E+01 & 0.000E+00 &  &  &  \\ 
   & $Z$ & -4.990E+00 & -3.863E+00 & -1.918E+00 & -4.974E+00 &  &  &  \\ 
   & $d$ & \textcolor{colorstrong}{4.959E+00} & \textcolor{colorstrong}{5.024E+00} & \textcolor{colorstrong}{8.042E-01} & \textcolor{colorstrong}{4.309E+00} &  &  &  \\ 
   & $\Delta$ & -5.719E+00 & -5.474E+00 & 0.000E+00 & -5.969E+00 &  &  &  \\ 
   & $R$ & -Inf & -Inf & 1.000E+00 & -Inf &  &  &  \\ 
   \hline
Java & $p$ &  NaN &  NaN & \textcolor{colorstrong}{1.847E-03} &  NaN & \textcolor{colorstrong}{2.176E-06} &  &  \\ 
   & $N$ & 6.800E+01 & 4.400E+01 & 2.800E+01 & 6.800E+01 & 5.800E+01 &  &  \\ 
   & $W$ &  NaN &  NaN & 7.800E+01 &  NaN & 4.350E+02 &  &  \\ 
   & $Z$ &  NaN &  NaN & 3.114E+00 &  NaN & 4.736E+00 &  &  \\ 
   & $d$ &  NaN &  NaN & \textcolor{colormedium}{6.027E-01} &  NaN & \textcolor{colorstrong}{4.501E+00} &  &  \\ 
   & $\Delta$ &  NaN &  NaN & 4.929E+00 &  NaN & 5.793E+00 &  &  \\ 
   & $R$ &  NaN &  NaN &  Inf &  NaN &  Inf &  &  \\ 
   \hline
Python & $p$ &  NaN &  NaN & \textcolor{colorstrong}{4.402E-03} &  NaN & \textcolor{colorstrong}{1.459E-06} &  NaN &  \\ 
   & $N$ & 7.000E+01 & 4.000E+01 & 2.400E+01 & 7.200E+01 & 6.000E+01 & 6.400E+01 &  \\ 
   & $W$ &  NaN &  NaN & 5.500E+01 &  NaN & 4.650E+02 &  NaN &  \\ 
   & $Z$ &  NaN &  NaN & 2.848E+00 &  NaN & 4.817E+00 &  NaN &  \\ 
   & $d$ &  NaN &  NaN & \textcolor{colormedium}{6.237E-01} &  NaN & \textcolor{colorstrong}{4.207E+00} &  NaN &  \\ 
   & $\Delta$ &  NaN &  NaN & 5.500E+00 &  NaN & 6.000E+00 &  NaN &  \\ 
   & $R$ &  NaN &  NaN &  Inf &  NaN &  Inf &  NaN &  \\ 
   \hline
Ruby & $p$ &  NaN &  NaN & \textcolor{colorstrong}{4.402E-03} &  NaN & \textcolor{colorstrong}{1.282E-06} &  NaN &  NaN \\ 
   & $N$ & 6.600E+01 & 3.800E+01 & 2.400E+01 & 6.400E+01 & 6.000E+01 & 5.800E+01 & 6.200E+01 \\ 
   & $W$ &  NaN &  NaN & 5.500E+01 &  NaN & 4.650E+02 &  NaN &  NaN \\ 
   & $Z$ &  NaN &  NaN & 2.848E+00 &  NaN & 4.843E+00 &  NaN &  NaN \\ 
   & $d$ &  NaN &  NaN & \textcolor{colormedium}{6.237E-01} &  NaN & \textcolor{colorstrong}{4.232E+00} &  NaN &  NaN \\ 
   & $\Delta$ &  NaN &  NaN & 5.500E+00 &  NaN & 5.867E+00 &  NaN &  NaN \\ 
   & $R$ &  NaN &  NaN &  Inf &  NaN &  Inf &  NaN &  NaN \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & 3.173E-01 &  &  &  &  &  &  \\ 
   & $N$ & 4.400E+01 &  &  &  &  &  &  \\ 
   & $W$ & 1.000E+00 &  &  &  &  &  &  \\ 
   & $Z$ & 1.000E+00 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.194E-01} &  &  &  &  &  &  \\ 
   & $\Delta$ & 3.409E-02 &  &  &  &  &  &  \\ 
   & $R$ & 4.000E+00 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{4.509E-03} & \textcolor{colorstrong}{4.509E-03} &  &  &  &  &  \\ 
   & $N$ & 2.400E+01 & 2.200E+01 &  &  &  &  &  \\ 
   & $W$ & 0.000E+00 & 0.000E+00 &  &  &  &  &  \\ 
   & $Z$ & -2.840E+00 & -2.840E+00 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{6.346E-01} & \textcolor{colormedium}{6.668E-01} &  &  &  &  &  \\ 
   & $\Delta$ & -5.583E+00 & -6.091E+00 &  &  &  &  &  \\ 
   & $R$ & -Inf & -Inf &  &  &  &  &  \\ 
   \hline
Go & $p$ & 3.173E-01 & 3.173E-01 & \textcolor{colorstrong}{1.847E-03} &  &  &  &  \\ 
   & $N$ & 7.400E+01 & 4.600E+01 & 2.800E+01 &  &  &  &  \\ 
   & $W$ & 1.000E+00 & 1.000E+00 & 7.800E+01 &  &  &  &  \\ 
   & $Z$ & 1.000E+00 & 1.000E+00 & 3.114E+00 &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.325E-01} & \textcolor{colorweak}{2.949E-01} & \textcolor{colormedium}{6.027E-01} &  &  &  &  \\ 
   & $\Delta$ & 2.703E-02 & 1.087E-02 & 4.929E+00 &  &  &  &  \\ 
   & $R$ &  Inf &  Inf &  Inf &  &  &  &  \\ 
   \hline
Haskell & $p$ & \textcolor{colorstrong}{7.291E-07} & \textcolor{colorstrong}{1.253E-04} & 5.557E-02 & \textcolor{colorstrong}{7.490E-07} &  &  &  \\ 
   & $N$ & 6.400E+01 & 3.800E+01 & 2.200E+01 & 6.400E+01 &  &  &  \\ 
   & $W$ & 0.000E+00 & 0.000E+00 & 1.150E+01 & 0.000E+00 &  &  &  \\ 
   & $Z$ & -4.953E+00 & -3.835E+00 & -1.914E+00 & -4.948E+00 &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.834E-01} & \textcolor{colormedium}{3.494E-01} & \textcolor{colorstrong}{8.268E-01} & \textcolor{colorweak}{2.851E-01} &  &  &  \\ 
   & $\Delta$ & -4.976E+01 & -7.961E+01 & -1.136E-01 & -5.004E+01 &  &  &  \\ 
   & $R$ & -1.593E+03 & -6.051E+03 & -1.019E+00 & -Inf &  &  &  \\ 
   \hline
Java & $p$ & 3.173E-01 & 3.173E-01 & \textcolor{colorstrong}{1.847E-03} &  NaN & \textcolor{colorstrong}{2.408E-06} &  &  \\ 
   & $N$ & 6.800E+01 & 4.400E+01 & 2.800E+01 & 6.800E+01 & 5.800E+01 &  &  \\ 
   & $W$ & 1.000E+00 & 1.000E+00 & 7.800E+01 &  NaN & 4.350E+02 &  &  \\ 
   & $Z$ & 1.000E+00 & 1.000E+00 & 3.114E+00 &  NaN & 4.716E+00 &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.425E-01} & \textcolor{colormedium}{3.015E-01} & \textcolor{colormedium}{6.027E-01} &  NaN & \textcolor{colorweak}{2.950E-01} &  &  \\ 
   & $\Delta$ & 2.941E-02 & 1.136E-02 & 4.929E+00 &  NaN & 5.441E+01 &  &  \\ 
   & $R$ &  Inf &  Inf &  Inf &  NaN &  Inf &  &  \\ 
   \hline
Python & $p$ & 5.930E-01 & 3.173E-01 & \textcolor{colorstrong}{3.983E-03} & 3.173E-01 & \textcolor{colorstrong}{1.635E-06} & 3.173E-01 &  \\ 
   & $N$ & 7.000E+01 & 4.000E+01 & 2.400E+01 & 7.200E+01 & 6.000E+01 & 6.400E+01 &  \\ 
   & $W$ & 2.000E+00 & 1.000E+00 & 6.500E+01 & 0.000E+00 & 4.650E+02 & 0.000E+00 &  \\ 
   & $Z$ & -5.345E-01 & 1.000E+00 & 2.879E+00 & -1.000E+00 & 4.794E+00 & -1.000E+00 &  \\ 
   & $d$ & \textcolor{colorweak}{2.064E-01} & \textcolor{colormedium}{3.162E-01} & \textcolor{colormedium}{6.213E-01} & \textcolor{colorweak}{2.357E-01} & \textcolor{colorweak}{2.922E-01} & \textcolor{colorweak}{2.500E-01} &  \\ 
   & $\Delta$ & -1.500E-01 & 1.250E-02 & 5.479E+00 & -6.944E-03 & 5.297E+01 & -7.812E-03 &  \\ 
   & $R$ & -6.250E+00 &  Inf & 2.640E+02 & -Inf &  Inf & -Inf &  \\ 
   \hline
Ruby & $p$ & 3.173E-01 & 3.173E-01 & \textcolor{colorstrong}{4.402E-03} &  NaN & \textcolor{colorstrong}{1.586E-06} &  NaN & 3.173E-01 \\ 
   & $N$ & 6.600E+01 & 3.800E+01 & 2.400E+01 & 6.400E+01 & 6.000E+01 & 5.800E+01 & 6.200E+01 \\ 
   & $W$ & 1.000E+00 & 1.000E+00 & 5.500E+01 &  NaN & 4.650E+02 &  NaN & 1.000E+00 \\ 
   & $Z$ & 1.000E+00 & 1.000E+00 & 2.848E+00 &  NaN & 4.800E+00 &  NaN & 1.000E+00 \\ 
   & $d$ & \textcolor{colorweak}{2.462E-01} & \textcolor{colormedium}{3.244E-01} & \textcolor{colormedium}{6.237E-01} &  NaN & \textcolor{colorweak}{2.914E-01} &  NaN & \textcolor{colorweak}{2.540E-01} \\ 
   & $\Delta$ & 3.030E-02 & 1.316E-02 & 5.500E+00 &  NaN & 5.284E+01 &  NaN & 8.065E-03 \\ 
   & $R$ &  Inf &  Inf &  Inf &  NaN &  Inf &  NaN &  Inf \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & \textcolor{colorweak}{4.550E-02} &  &  &  &  &  &  \\ 
   & $N$ & 5.400E+01 &  &  &  &  &  &  \\ 
   & $W$ & 0.000E+00 &  &  &  &  &  &  \\ 
   & $Z$ & -2.000E+00 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{4.760E-01} &  &  &  &  &  &  \\ 
   & $\Delta$ & -1.481E-01 &  &  &  &  &  &  \\ 
   & $R$ & -5.000E+00 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorweak}{4.550E-02} & 3.173E-01 &  &  &  &  &  \\ 
   & $N$ & 3.400E+01 & 3.400E+01 &  &  &  &  &  \\ 
   & $W$ & 0.000E+00 & 2.500E+00 &  &  &  &  &  \\ 
   & $Z$ & -2.000E+00 & -1.000E+00 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{6.295E-01} & \textcolor{colorweak}{2.717E-01} &  &  &  &  &  \\ 
   & $\Delta$ & -2.353E-01 & -1.176E-01 &  &  &  &  &  \\ 
   & $R$ & -5.000E+00 & -1.667E+00 &  &  &  &  &  \\ 
   \hline
Go & $p$ & 1.573E-01 & 8.326E-02 & \textcolor{colorweak}{4.550E-02} &  &  &  &  \\ 
   & $N$ & 8.000E+01 & 5.600E+01 & 3.800E+01 &  &  &  &  \\ 
   & $W$ & 0.000E+00 & 6.000E+00 & 1.000E+01 &  &  &  &  \\ 
   & $Z$ & -1.414E+00 & 1.732E+00 & 2.000E+00 &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.280E-01} & \textcolor{colormedium}{3.224E-01} & \textcolor{colormedium}{5.869E-01} &  &  &  &  \\ 
   & $\Delta$ & -5.000E-02 & 1.071E-01 & 2.105E-01 &  &  &  &  \\ 
   & $R$ & -3.000E+00 & 2.500E+00 & 5.000E+00 &  &  &  &  \\ 
   \hline
Haskell & $p$ & 5.878E-02 & 1.000E+00 & 2.568E-01 & 5.878E-02 &  &  &  \\ 
   & $N$ & 7.800E+01 & 5.000E+01 & 3.600E+01 & 7.800E+01 &  &  &  \\ 
   & $W$ & 4.000E+00 & 1.050E+01 & 2.000E+01 & 4.000E+00 &  &  &  \\ 
   & $Z$ & -1.890E+00 & 0.000E+00 & 1.134E+00 & -1.890E+00 &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{4.543E-01} & 0.000E+00 & \textcolor{colormedium}{4.186E-01} & \textcolor{colormedium}{4.543E-01} &  &  &  \\ 
   & $\Delta$ & -1.282E-01 & 0.000E+00 & 1.667E-01 & -1.282E-01 &  &  &  \\ 
   & $R$ & -6.000E+00 & 1.000E+00 & 2.500E+00 & -6.000E+00 &  &  &  \\ 
   \hline
Java & $p$ & 3.173E-01 & 1.573E-01 & 8.326E-02 & 3.173E-01 & 2.568E-01 &  &  \\ 
   & $N$ & 6.800E+01 & 5.200E+01 & 3.800E+01 & 6.800E+01 & 6.800E+01 &  &  \\ 
   & $W$ & 0.000E+00 & 3.000E+00 & 6.000E+00 & 0.000E+00 & 2.000E+01 &  &  \\ 
   & $Z$ & -1.000E+00 & 1.414E+00 & 1.732E+00 & -1.000E+00 & 1.134E+00 &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.415E-01} & \textcolor{colorweak}{2.378E-01} & \textcolor{colormedium}{4.049E-01} & \textcolor{colorweak}{1.415E-01} & \textcolor{colorweak}{2.891E-01} &  &  \\ 
   & $\Delta$ & -2.941E-02 & 7.692E-02 & 1.579E-01 & -2.941E-02 & 8.824E-02 &  &  \\ 
   & $R$ & -2.000E+00 & 2.000E+00 & 2.500E+00 & -2.000E+00 & 2.500E+00 &  &  \\ 
   \hline
Python & $p$ & \textcolor{colorweak}{4.550E-02} & 6.547E-01 & 1.797E-01 & 1.573E-01 & 3.173E-01 & 3.173E-01 &  \\ 
   & $N$ & 8.000E+01 & 5.400E+01 & 3.600E+01 & 8.000E+01 & 8.000E+01 & 7.000E+01 &  \\ 
   & $W$ & 0.000E+00 & 9.000E+00 & 1.200E+01 & 0.000E+00 & 3.000E+01 & 2.500E+00 &  \\ 
   & $Z$ & -2.000E+00 & 4.472E-01 & 1.342E+00 & -1.414E+00 & 1.000E+00 & -1.000E+00 &  \\ 
   & $d$ & \textcolor{colormedium}{3.818E-01} & \textcolor{colorweak}{9.764E-02} & \textcolor{colormedium}{4.186E-01} & \textcolor{colorweak}{1.883E-01} & \textcolor{colorweak}{2.163E-01} & \textcolor{colorweak}{2.022E-01} &  \\ 
   & $\Delta$ & -1.000E-01 & 3.704E-02 & 1.667E-01 & -5.000E-02 & 7.500E-02 & -5.714E-02 &  \\ 
   & $R$ & -5.000E+00 & 1.250E+00 & 2.500E+00 & -2.000E+00 & 1.750E+00 & -2.000E+00 &  \\ 
   \hline
Ruby & $p$ & 1.025E-01 & 4.142E-01 & \textcolor{colorweak}{4.550E-02} & 7.055E-01 & 1.797E-01 & 3.173E-01 & 1.000E+00 \\ 
   & $N$ & 7.800E+01 & 5.200E+01 & 3.400E+01 & 7.800E+01 & 7.600E+01 & 6.800E+01 & 8.000E+01 \\ 
   & $W$ & 3.500E+00 & 1.400E+01 & 1.000E+01 & 1.200E+01 & 1.200E+01 & 2.500E+00 & 1.800E+01 \\ 
   & $Z$ & -1.633E+00 & 8.165E-01 & 2.000E+00 & -3.780E-01 & 1.342E+00 & -1.000E+00 & 0.000E+00 \\ 
   & $d$ & \textcolor{colormedium}{3.872E-01} & \textcolor{colorweak}{2.103E-01} & \textcolor{colormedium}{6.295E-01} & \textcolor{colorweak}{8.864E-02} & \textcolor{colorweak}{2.228E-01} & \textcolor{colorweak}{2.054E-01} & 0.000E+00 \\ 
   & $\Delta$ & -1.026E-01 & 7.692E-02 & 2.353E-01 & -2.564E-02 & 7.895E-02 & -5.882E-02 & 0.000E+00 \\ 
   & $R$ & -5.000E+00 & 1.667E+00 & 5.000E+00 & -1.333E+00 & 1.750E+00 & -2.000E+00 & 1.000E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & \textcolor{colorstrong}{0.000E+00} &  &  &  &  &  &  \\ 
   & $N$ & 1.488E+03 &  &  &  &  &  &  \\ 
   & $W$ & 2.168E+04 &  &  &  &  &  &  \\ 
   & $Z$ & 9.277E+00 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.975E-01} &  &  &  &  &  &  \\ 
   & $\Delta$ & 2.285E-01 &  &  &  &  &  &  \\ 
   & $R$ & 1.480E+00 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{1.791E-09} &  &  &  &  &  \\ 
   & $N$ & 1.488E+03 & 1.488E+03 &  &  &  &  &  \\ 
   & $W$ & 3.365E+04 & 1.177E+04 &  &  &  &  &  \\ 
   & $Z$ & 1.245E+01 & 6.016E+00 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{5.015E-01} & \textcolor{colorweak}{1.992E-01} &  &  &  &  &  \\ 
   & $\Delta$ & 3.629E-01 & 1.344E-01 &  &  &  &  &  \\ 
   & $R$ & 2.063E+00 & 1.394E+00 &  &  &  &  &  \\ 
   \hline
Go & $p$ & 1.348E-01 & \textcolor{colorstrong}{4.389E-13} & \textcolor{colorstrong}{1.069E-30} &  &  &  &  \\ 
   & $N$ & 1.488E+03 & 1.488E+03 & 1.488E+03 &  &  &  &  \\ 
   & $W$ & 9.416E+03 & 6.702E+03 & 2.973E+03 &  &  &  &  \\ 
   & $Z$ & 1.495E+00 & -7.243E+00 & -1.152E+01 &  &  &  &  \\ 
   & $d$ & 4.663E-02 & \textcolor{colorweak}{2.622E-01} & \textcolor{colormedium}{4.758E-01} &  &  &  &  \\ 
   & $\Delta$ & 3.629E-02 & -1.922E-01 & -3.266E-01 &  &  &  &  \\ 
   & $R$ & 1.054E+00 & -1.404E+00 & -1.957E+00 &  &  &  &  \\ 
   \hline
Haskell & $p$ & 4.101E-01 & \textcolor{colorstrong}{5.660E-13} & \textcolor{colorstrong}{1.560E-29} & 6.990E-01 &  &  &  \\ 
   & $N$ & 1.488E+03 & 1.488E+03 & 1.488E+03 & 1.488E+03 &  &  &  \\ 
   & $W$ & 1.111E+04 & 4.853E+03 & 2.518E+03 & 1.086E+04 &  &  &  \\ 
   & $Z$ & 8.236E-01 & -7.208E+00 & -1.128E+01 & -3.866E-01 &  &  &  \\ 
   & $d$ & 7.454E-03 & \textcolor{colorweak}{2.570E-01} & \textcolor{colormedium}{4.324E-01} & 3.391E-02 &  &  &  \\ 
   & $\Delta$ & 6.720E-03 & -2.218E-01 & -3.562E-01 & -2.957E-02 &  &  &  \\ 
   & $R$ & 1.010E+00 & -1.466E+00 & -2.043E+00 & -1.044E+00 &  &  &  \\ 
   \hline
Java & $p$ & \textcolor{colorstrong}{8.732E-06} & \textcolor{colorstrong}{1.621E-07} & \textcolor{colorstrong}{2.044E-23} & \textcolor{colorstrong}{1.997E-03} & \textcolor{colorstrong}{8.913E-04} &  &  \\ 
   & $N$ & 1.488E+03 & 1.488E+03 & 1.488E+03 & 1.488E+03 & 1.488E+03 &  &  \\ 
   & $W$ & 1.440E+04 & 6.256E+03 & 3.726E+03 & 1.349E+04 & 1.215E+04 &  &  \\ 
   & $Z$ & 4.446E+00 & -5.238E+00 & -9.971E+00 & 3.091E+00 & 3.323E+00 &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.294E-01} & \textcolor{colorweak}{1.612E-01} & \textcolor{colormedium}{3.571E-01} & \textcolor{colorweak}{8.820E-02} & \textcolor{colorweak}{1.089E-01} &  &  \\ 
   & $\Delta$ & 1.048E-01 & -1.237E-01 & -2.581E-01 & 6.855E-02 & 9.812E-02 &  &  \\ 
   & $R$ & 1.175E+00 & -1.260E+00 & -1.756E+00 & 1.114E+00 & 1.164E+00 &  &  \\ 
   \hline
Python & $p$ & \textcolor{colorstrong}{3.717E-18} & \textcolor{colorstrong}{4.154E-41} & \textcolor{colorstrong}{8.135E-53} & \textcolor{colorstrong}{3.619E-20} & \textcolor{colorstrong}{1.041E-17} & \textcolor{colorstrong}{4.076E-29} &  \\ 
   & $N$ & 1.488E+03 & 1.488E+03 & 1.488E+03 & 1.488E+03 & 1.488E+03 & 1.488E+03 &  \\ 
   & $W$ & 6.380E+03 & 3.192E+03 & 1.192E+03 & 5.853E+03 & 6.483E+03 & 3.950E+03 &  \\ 
   & $Z$ & -8.687E+00 & -1.343E+01 & -1.530E+01 & -9.199E+00 & -8.569E+00 & -1.120E+01 &  \\ 
   & $d$ & \textcolor{colorweak}{2.978E-01} & \textcolor{colormedium}{5.134E-01} & \textcolor{colormedium}{6.534E-01} & \textcolor{colormedium}{3.368E-01} & \textcolor{colorweak}{2.870E-01} & \textcolor{colormedium}{3.906E-01} &  \\ 
   & $\Delta$ & -3.374E-01 & -5.659E-01 & -7.003E-01 & -3.737E-01 & -3.441E-01 & -4.422E-01 &  \\ 
   & $R$ & -1.479E+00 & -2.189E+00 & -3.051E+00 & -1.559E+00 & -1.493E+00 & -1.738E+00 &  \\ 
   \hline
Ruby & $p$ & \textcolor{colorweak}{2.206E-02} & \textcolor{colorstrong}{6.116E-26} & \textcolor{colorstrong}{4.102E-40} & \textcolor{colorstrong}{8.831E-04} & \textcolor{colorstrong}{4.289E-03} & \textcolor{colorstrong}{8.063E-11} & \textcolor{colorstrong}{3.735E-13} \\ 
   & $N$ & 1.488E+03 & 1.488E+03 & 1.488E+03 & 1.488E+03 & 1.488E+03 & 1.488E+03 & 1.488E+03 \\ 
   & $W$ & 1.022E+04 & 3.386E+03 & 2.742E+03 & 8.373E+03 & 9.946E+03 & 5.436E+03 & 2.327E+04 \\ 
   & $Z$ & -2.289E+00 & -1.053E+01 & -1.326E+01 & -3.325E+00 & -2.856E+00 & -6.499E+00 & 7.265E+00 \\ 
   & $d$ & \textcolor{colorweak}{8.581E-02} & \textcolor{colormedium}{3.472E-01} & \textcolor{colormedium}{5.213E-01} & \textcolor{colorweak}{1.291E-01} & \textcolor{colorweak}{8.564E-02} & \textcolor{colorweak}{1.994E-01} & \textcolor{colorweak}{2.122E-01} \\ 
   & $\Delta$ & -7.930E-02 & -3.078E-01 & -4.422E-01 & -1.156E-01 & -8.602E-02 & -1.841E-01 & 2.581E-01 \\ 
   & $R$ & -1.113E+00 & -1.647E+00 & -2.295E+00 & -1.173E+00 & -1.123E+00 & -1.307E+00 & 1.329E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & \textcolor{colorweak}{2.210E-02} &  &  &  &  &  &  \\ 
   & $N$ & 8.780E+02 &  &  &  &  &  &  \\ 
   & $U$ & 8.511E+04 &  &  &  &  &  &  \\ 
   & $Z$ & -2.289E+00 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.714E-01} &  &  &  &  &  &  \\ 
   & $\Delta$ & -3.091E-01 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{3.302E-06} & \textcolor{colorstrong}{3.089E-09} &  &  &  &  &  \\ 
   & $N$ & 7.780E+02 & 6.080E+02 &  &  &  &  &  \\ 
   & $U$ & 7.822E+04 & 5.583E+04 &  &  &  &  &  \\ 
   & $Z$ & 4.651E+00 & 5.927E+00 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.440E-01} & \textcolor{colormedium}{4.392E-01} &  &  &  &  &  \\ 
   & $\Delta$ & 4.210E-01 & 7.301E-01 &  &  &  &  &  \\ 
   \hline
Go & $p$ & \textcolor{colorstrong}{3.285E-04} & \textcolor{colorstrong}{6.224E-07} & 8.050E-02 &  &  &  &  \\ 
   & $N$ & 1.021E+03 & 8.510E+02 & 7.510E+02 &  &  &  &  \\ 
   & $U$ & 1.446E+05 & 1.030E+05 & 5.936E+04 &  &  &  &  \\ 
   & $Z$ & 3.592E+00 & 4.984E+00 & -1.748E+00 &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{8.553E-02} & \textcolor{colorweak}{2.607E-01} & \textcolor{colorweak}{1.576E-01} &  &  &  &  \\ 
   & $\Delta$ & 1.543E-01 & 4.634E-01 & -2.667E-01 &  &  &  &  \\ 
   \hline
Haskell & $p$ & \textcolor{colorstrong}{5.511E-13} & \textcolor{colorstrong}{2.488E-05} & \textcolor{colorstrong}{6.446E-21} & \textcolor{colorstrong}{1.741E-20} &  &  &  \\ 
   & $N$ & 1.043E+03 & 8.730E+02 & 7.730E+02 & 1.016E+03 &  &  &  \\ 
   & $U$ & 1.033E+05 & 7.753E+04 & 4.107E+04 & 9.008E+04 &  &  &  \\ 
   & $Z$ & -7.212E+00 & -4.216E+00 & -9.382E+00 & -9.277E+00 &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{4.832E-01} & \textcolor{colormedium}{3.183E-01} & \textcolor{colorstrong}{7.508E-01} & \textcolor{colormedium}{5.734E-01} &  &  &  \\ 
   & $\Delta$ & -8.882E-01 & -5.791E-01 & -1.309E+00 & -1.043E+00 &  &  &  \\ 
   \hline
Java & $p$ & 9.520E-01 & 2.687E-01 & \textcolor{colorstrong}{6.655E-06} & \textcolor{colorstrong}{5.570E-04} & \textcolor{colorstrong}{2.318E-06} &  &  \\ 
   & $N$ & 9.700E+02 & 8.000E+02 & 7.000E+02 & 9.430E+02 & 9.650E+02 &  &  \\ 
   & $U$ & 1.166E+05 & 8.213E+04 & 4.719E+04 & 9.902E+04 & 1.345E+05 &  &  \\ 
   & $Z$ & -6.024E-02 & 1.106E+00 & -4.504E+00 & -3.452E+00 & 4.724E+00 &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.628E-01} & 6.199E-03 & \textcolor{colormedium}{3.848E-01} & \textcolor{colorweak}{2.430E-01} & \textcolor{colorweak}{2.851E-01} &  &  \\ 
   & $\Delta$ & -3.214E-01 & -1.229E-02 & -7.423E-01 & -4.757E-01 & 5.668E-01 &  &  \\ 
   \hline
Python & $p$ & \textcolor{colorstrong}{4.132E-03} & \textcolor{colorstrong}{4.639E-08} & \textcolor{colorweak}{1.521E-02} & 5.835E-01 & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{1.935E-04} &  \\ 
   & $N$ & 1.299E+03 & 1.129E+03 & 1.029E+03 & 1.272E+03 & 1.294E+03 & 1.221E+03 &  \\ 
   & $U$ & 2.194E+05 & 1.610E+05 & 9.040E+04 & 1.897E+05 & 2.675E+05 & 1.914E+05 &  \\ 
   & $Z$ & 2.868E+00 & 5.465E+00 & -2.427E+00 & -5.482E-01 & 1.133E+01 & 3.727E+00 &  \\ 
   & $d$ & \textcolor{colorweak}{1.572E-01} & \textcolor{colormedium}{3.685E-01} & \textcolor{colorweak}{1.239E-01} & \textcolor{colorweak}{5.988E-02} & \textcolor{colorstrong}{7.173E-01} & \textcolor{colormedium}{3.359E-01} &  \\ 
   & $\Delta$ & 2.469E-01 & 5.560E-01 & -1.741E-01 & 9.258E-02 & 1.135E+00 & 5.683E-01 &  \\ 
   \hline
Ruby & $p$ & \textcolor{colorstrong}{2.887E-14} & \textcolor{colorstrong}{0.000E+00} & 1.889E-01 & \textcolor{colorstrong}{1.254E-04} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorstrong}{2.491E-13} & \textcolor{colorstrong}{8.535E-08} \\ 
   & $N$ & 1.105E+03 & 9.350E+02 & 8.350E+02 & 1.078E+03 & 1.100E+03 & 1.027E+03 & 1.356E+03 \\ 
   & $U$ & 1.850E+05 & 1.333E+05 & 7.676E+04 & 1.588E+05 & 2.172E+05 & 1.564E+05 & 2.549E+05 \\ 
   & $Z$ & 7.603E+00 & 9.398E+00 & 1.314E+00 & 3.835E+00 & 1.456E+01 & 7.319E+00 & 5.355E+00 \\ 
   & $d$ & \textcolor{colormedium}{4.150E-01} & \textcolor{colormedium}{6.588E-01} & \textcolor{colorweak}{1.620E-01} & \textcolor{colormedium}{3.196E-01} & \textcolor{colorstrong}{9.937E-01} & \textcolor{colormedium}{5.731E-01} & \textcolor{colorweak}{2.957E-01} \\ 
   & $\Delta$ & 6.269E-01 & 9.359E-01 & 2.059E-01 & 4.725E-01 & 1.515E+00 & 9.482E-01 & 3.800E-01 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & 7.612E-01 &  &  &  &  &  &  \\ 
   & $N$ & 7.490E+02 &  &  &  &  &  &  \\ 
   & $U$ & 6.718E+04 &  &  &  &  &  &  \\ 
   & $Z$ & -3.040E-01 &  &  &  &  &  &  \\ 
   & $d$ & 4.167E-02 &  &  &  &  &  &  \\ 
   & $\Delta$ & 4.716E-02 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & 1.522E-01 & 1.134E-01 &  &  &  &  &  \\ 
   & $N$ & 6.780E+02 & 5.430E+02 &  &  &  &  &  \\ 
   & $U$ & 5.469E+04 & 3.835E+04 &  &  &  &  &  \\ 
   & $Z$ & 1.432E+00 & 1.583E+00 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.351E-01} & \textcolor{colorweak}{1.067E-01} &  &  &  &  &  \\ 
   & $\Delta$ & 1.547E-01 & 1.075E-01 &  &  &  &  &  \\ 
   \hline
Go & $p$ & \textcolor{colorstrong}{3.141E-07} & \textcolor{colorstrong}{8.096E-08} & \textcolor{colorstrong}{2.259E-03} &  &  &  &  \\ 
   & $N$ & 8.690E+02 & 7.340E+02 & 6.630E+02 &  &  &  &  \\ 
   & $U$ & 1.070E+05 & 7.566E+04 & 5.478E+04 &  &  &  &  \\ 
   & $Z$ & 5.115E+00 & 5.365E+00 & 3.054E+00 &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{3.887E-01} & \textcolor{colormedium}{4.017E-01} & \textcolor{colorweak}{2.810E-01} &  &  &  &  \\ 
   & $\Delta$ & 3.876E-01 & 3.404E-01 & 2.329E-01 &  &  &  &  \\ 
   \hline
Haskell & $p$ & \textcolor{colorweak}{1.594E-02} & \textcolor{colorstrong}{9.047E-03} & 5.384E-01 & \textcolor{colorstrong}{4.348E-03} &  &  &  \\ 
   & $N$ & 8.680E+02 & 7.330E+02 & 6.620E+02 & 8.530E+02 &  &  &  \\ 
   & $U$ & 1.005E+05 & 7.070E+04 & 5.125E+04 & 8.463E+04 &  &  &  \\ 
   & $Z$ & 2.410E+00 & 2.610E+00 & 6.152E-01 & -2.852E+00 &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.001E-01} & \textcolor{colorweak}{1.760E-01} & \textcolor{colorweak}{6.403E-02} & \textcolor{colorweak}{2.092E-01} &  &  &  \\ 
   & $\Delta$ & 2.156E-01 & 1.685E-01 & 6.097E-02 & -1.719E-01 &  &  &  \\ 
   \hline
Java & $p$ & 7.743E-01 & 9.169E-01 & 1.015E-01 & \textcolor{colorstrong}{1.165E-07} & \textcolor{colorstrong}{7.911E-03} &  &  \\ 
   & $N$ & 7.810E+02 & 6.460E+02 & 5.750E+02 & 7.660E+02 & 7.650E+02 &  &  \\ 
   & $U$ & 7.424E+04 & 5.185E+04 & 3.764E+04 & 6.169E+04 & 6.644E+04 &  &  \\ 
   & $Z$ & -2.868E-01 & -1.044E-01 & -1.637E+00 & -5.299E+00 & -2.656E+00 &  &  \\ 
   & $d$ & 9.449E-03 & 3.386E-02 & \textcolor{colorweak}{1.337E-01} & \textcolor{colormedium}{4.124E-01} & \textcolor{colorweak}{2.022E-01} &  &  \\ 
   & $\Delta$ & 1.107E-02 & -3.610E-02 & -1.436E-01 & -3.765E-01 & -2.046E-01 &  &  \\ 
   \hline
Python & $p$ & 9.656E-01 & 8.382E-01 & 1.263E-01 & \textcolor{colorstrong}{2.027E-08} & \textcolor{colorstrong}{6.433E-03} & 7.336E-01 &  \\ 
   & $N$ & 1.193E+03 & 1.058E+03 & 9.870E+02 & 1.178E+03 & 1.177E+03 & 1.090E+03 &  \\ 
   & $U$ & 1.662E+05 & 1.160E+05 & 8.433E+04 & 1.386E+05 & 1.489E+05 & 1.285E+05 &  \\ 
   & $Z$ & 4.308E-02 & 2.042E-01 & -1.529E+00 & -5.610E+00 & -2.725E+00 & 3.403E-01 &  \\ 
   & $d$ & 1.807E-02 & 2.392E-02 & \textcolor{colorweak}{1.214E-01} & \textcolor{colormedium}{3.673E-01} & \textcolor{colorweak}{1.840E-01} & 8.799E-03 &  \\ 
   & $\Delta$ & 2.097E-02 & -2.620E-02 & -1.337E-01 & -3.666E-01 & -1.947E-01 & 9.902E-03 &  \\ 
   \hline
Ruby & $p$ & 3.597E-01 & 3.048E-01 & 4.397E-01 & \textcolor{colorstrong}{5.695E-06} & 8.662E-02 & 2.544E-01 & 3.264E-01 \\ 
   & $N$ & 1.005E+03 & 8.700E+02 & 7.990E+02 & 9.900E+02 & 9.890E+02 & 9.020E+02 & 1.314E+03 \\ 
   & $U$ & 1.275E+05 & 8.911E+04 & 6.480E+04 & 1.069E+05 & 1.146E+05 & 9.860E+04 & 2.163E+05 \\ 
   & $Z$ & 9.159E-01 & 1.026E+00 & -7.727E-01 & -4.537E+00 & -1.714E+00 & 1.140E+00 & 9.813E-01 \\ 
   & $d$ & \textcolor{colorweak}{6.754E-02} & 2.850E-02 & \textcolor{colorweak}{7.204E-02} & \textcolor{colormedium}{3.266E-01} & \textcolor{colorweak}{1.349E-01} & \textcolor{colorweak}{6.021E-02} & \textcolor{colorweak}{5.073E-02} \\ 
   & $\Delta$ & 7.753E-02 & 3.037E-02 & -7.714E-02 & -3.100E-01 & -1.381E-01 & 6.647E-02 & 5.657E-02 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & \textcolor{colorstrong}{5.525E-05} &  &  &  &  &  &  \\ 
   & $N$ & 7.490E+02 &  &  &  &  &  &  \\ 
   & $U$ & 5.690E+04 &  &  &  &  &  &  \\ 
   & $Z$ & -4.032E+00 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{3.231E-01} &  &  &  &  &  &  \\ 
   & $\Delta$ & -5.362E-01 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & \textcolor{colorstrong}{2.097E-04} & \textcolor{colorstrong}{1.676E-11} &  &  &  &  &  \\ 
   & $N$ & 6.780E+02 & 5.430E+02 &  &  &  &  &  \\ 
   & $U$ & 6.023E+04 & 4.738E+04 &  &  &  &  &  \\ 
   & $Z$ & 3.707E+00 & 6.732E+00 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{3.497E-01} & \textcolor{colormedium}{6.970E-01} &  &  &  &  &  \\ 
   & $\Delta$ & 5.022E-01 & 1.038E+00 &  &  &  &  &  \\ 
   \hline
Go & $p$ & \textcolor{colorstrong}{3.584E-09} & \textcolor{colorstrong}{0.000E+00} & 1.479E-01 &  &  &  &  \\ 
   & $N$ & 8.690E+02 & 7.340E+02 & 6.630E+02 &  &  &  &  \\ 
   & $U$ & 1.132E+05 & 8.916E+04 & 5.315E+04 &  &  &  &  \\ 
   & $Z$ & 5.902E+00 & 9.507E+00 & 1.447E+00 &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{4.174E-01} & \textcolor{colorstrong}{7.971E-01} & \textcolor{colorweak}{6.011E-02} &  &  &  &  \\ 
   & $\Delta$ & 5.655E-01 & 1.102E+00 & 6.338E-02 &  &  &  &  \\ 
   \hline
Haskell & $p$ & \textcolor{colorstrong}{1.604E-11} & 5.731E-02 & \textcolor{colorstrong}{3.464E-20} & \textcolor{colorstrong}{7.569E-38} &  &  &  \\ 
   & $N$ & 8.680E+02 & 7.330E+02 & 6.620E+02 & 8.530E+02 &  &  &  \\ 
   & $U$ & 7.077E+04 & 6.034E+04 & 3.018E+04 & 4.915E+04 &  &  &  \\ 
   & $Z$ & -6.738E+00 & -1.901E+00 & -9.204E+00 & -1.286E+01 &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{4.712E-01} & \textcolor{colorweak}{1.379E-01} & \textcolor{colorstrong}{8.549E-01} & \textcolor{colorstrong}{9.566E-01} &  &  &  \\ 
   & $\Delta$ & -7.715E-01 & -2.354E-01 & -1.274E+00 & -1.337E+00 &  &  &  \\ 
   \hline
Java & $p$ & 8.076E-01 & \textcolor{colorstrong}{2.447E-04} & \textcolor{colorstrong}{2.032E-03} & \textcolor{colorstrong}{8.684E-08} & \textcolor{colorstrong}{5.558E-09} &  &  \\ 
   & $N$ & 7.810E+02 & 6.460E+02 & 5.750E+02 & 7.660E+02 & 7.650E+02 &  &  \\ 
   & $U$ & 7.561E+04 & 6.001E+04 & 3.474E+04 & 5.878E+04 & 8.859E+04 &  &  \\ 
   & $Z$ & 2.435E-01 & 3.668E+00 & -3.086E+00 & -5.352E+00 & 5.830E+00 &  &  \\ 
   & $d$ & 3.523E-02 & \textcolor{colorweak}{2.845E-01} & \textcolor{colormedium}{3.919E-01} & \textcolor{colormedium}{4.659E-01} & \textcolor{colormedium}{4.315E-01} &  &  \\ 
   & $\Delta$ & -5.677E-02 & 4.794E-01 & -5.589E-01 & -6.223E-01 & 7.148E-01 &  &  \\ 
   \hline
Python & $p$ & 6.160E-02 & \textcolor{colorstrong}{7.164E-05} & \textcolor{colorstrong}{1.478E-08} & \textcolor{colorstrong}{6.179E-18} & \textcolor{colorstrong}{3.997E-15} & 2.882E-01 &  \\ 
   & $N$ & 1.193E+03 & 1.058E+03 & 9.870E+02 & 1.178E+03 & 1.177E+03 & 1.090E+03 &  \\ 
   & $U$ & 1.560E+05 & 1.321E+05 & 6.874E+04 & 1.171E+05 & 2.015E+05 & 1.226E+05 &  \\ 
   & $Z$ & -1.869E+00 & 3.971E+00 & -5.664E+00 & -8.629E+00 & 7.855E+00 & -1.062E+00 &  \\ 
   & $d$ & \textcolor{colorweak}{5.622E-02} & \textcolor{colormedium}{3.071E-01} & \textcolor{colormedium}{4.509E-01} & \textcolor{colormedium}{5.161E-01} & \textcolor{colormedium}{4.657E-01} & 1.714E-02 &  \\ 
   & $\Delta$ & -8.158E-02 & 4.546E-01 & -5.837E-01 & -6.471E-01 & 6.900E-01 & -2.481E-02 &  \\ 
   \hline
Ruby & $p$ & \textcolor{colorweak}{2.424E-02} & \textcolor{colorstrong}{4.044E-11} & \textcolor{colorweak}{4.377E-02} & \textcolor{colorstrong}{2.010E-05} & \textcolor{colorstrong}{0.000E+00} & \textcolor{colorweak}{3.572E-02} & \textcolor{colorstrong}{1.187E-05} \\ 
   & $N$ & 1.005E+03 & 8.700E+02 & 7.990E+02 & 9.900E+02 & 9.890E+02 & 9.020E+02 & 1.314E+03 \\ 
   & $U$ & 1.336E+05 & 1.076E+05 & 6.123E+04 & 1.043E+05 & 1.611E+05 & 1.024E+05 & 2.385E+05 \\ 
   & $Z$ & 2.253E+00 & 6.602E+00 & -2.016E+00 & -4.264E+00 & 1.006E+01 & 2.100E+00 & 4.380E+00 \\ 
   & $d$ & \textcolor{colorweak}{1.640E-01} & \textcolor{colormedium}{5.263E-01} & \textcolor{colorweak}{2.178E-01} & \textcolor{colorweak}{2.780E-01} & \textcolor{colormedium}{6.855E-01} & \textcolor{colorweak}{2.046E-01} & \textcolor{colorweak}{2.383E-01} \\ 
   & $\Delta$ & 2.349E-01 & 7.711E-01 & -2.673E-01 & -3.306E-01 & 1.006E+00 & 2.917E-01 & 3.165E-01 \\ 
   \hline
\end{tabular}
\begin{tabular}{cc|rrrrrrr}
  \hline
\textsc{language} & \textsc{measure} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{C\#} & \multicolumn{1}{c}{F\#} & \multicolumn{1}{c}{Go} & \multicolumn{1}{c}{Haskell} & \multicolumn{1}{c}{Java} & \multicolumn{1}{c}{Python} \\ 
  \hline
C\# & $p$ & \textcolor{colorweak}{3.687E-02} &  &  &  &  &  &  \\ 
   & $N$ & 6.370E+02 &  &  &  &  &  &  \\ 
   & $U$ & 5.060E+04 &  &  &  &  &  &  \\ 
   & $Z$ & 2.087E+00 &  &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{1.703E-01} &  &  &  &  &  &  \\ 
   & $\Delta$ & 5.215E-02 &  &  &  &  &  &  \\ 
   \hline
F\# & $p$ & 5.047E-01 & 2.038E-01 &  &  &  &  &  \\ 
   & $N$ & 6.060E+02 & 4.610E+02 &  &  &  &  &  \\ 
   & $U$ & 4.280E+04 & 2.555E+04 &  &  &  &  &  \\ 
   & $Z$ & 6.671E-01 & -1.271E+00 &  &  &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{5.662E-02} & \textcolor{colorweak}{1.187E-01} &  &  &  &  &  \\ 
   & $\Delta$ & 1.834E-02 & -3.381E-02 &  &  &  &  &  \\ 
   \hline
Go & $p$ & \textcolor{colorstrong}{1.944E-08} & \textcolor{colorstrong}{1.129E-03} & \textcolor{colorstrong}{4.138E-06} &  &  &  &  \\ 
   & $N$ & 7.800E+02 & 6.350E+02 & 6.040E+02 &  &  &  &  \\ 
   & $U$ & 8.402E+04 & 5.036E+04 & 4.543E+04 &  &  &  &  \\ 
   & $Z$ & 5.617E+00 & 3.256E+00 & 4.604E+00 &  &  &  &  \\ 
   & $d$ & \textcolor{colormedium}{4.104E-01} & \textcolor{colorweak}{2.673E-01} & \textcolor{colormedium}{3.980E-01} &  &  &  &  \\ 
   & $\Delta$ & 1.048E-01 & 5.261E-02 & 8.641E-02 &  &  &  &  \\ 
   \hline
Haskell & $p$ & \textcolor{colorstrong}{5.836E-03} & 7.483E-01 & 8.328E-02 & \textcolor{colorstrong}{1.787E-03} &  &  &  \\ 
   & $N$ & 7.670E+02 & 6.220E+02 & 5.910E+02 & 7.650E+02 &  &  &  \\ 
   & $U$ & 7.783E+04 & 4.656E+04 & 4.206E+04 & 6.977E+04 &  &  &  \\ 
   & $Z$ & 2.757E+00 & 3.209E-01 & 1.732E+00 & -3.123E+00 &  &  &  \\ 
   & $d$ & \textcolor{colorweak}{2.000E-01} & 2.630E-02 & \textcolor{colorweak}{1.483E-01} & \textcolor{colorweak}{2.272E-01} &  &  &  \\ 
   & $\Delta$ & 5.883E-02 & 6.681E-03 & 4.049E-02 & -4.592E-02 &  &  &  \\ 
   \hline
Java & $p$ & 3.860E-01 & \textcolor{colorstrong}{6.292E-03} & 1.732E-01 & \textcolor{colorstrong}{4.081E-10} & \textcolor{colorstrong}{5.300E-04} &  &  \\ 
   & $N$ & 6.880E+02 & 5.430E+02 & 5.120E+02 & 6.860E+02 & 6.730E+02 &  &  \\ 
   & $U$ & 5.674E+04 & 3.379E+04 & 3.061E+04 & 5.040E+04 & 5.128E+04 &  &  \\ 
   & $Z$ & -8.668E-01 & -2.732E+00 & -1.362E+00 & -6.251E+00 & -3.465E+00 &  &  \\ 
   & $d$ & \textcolor{colorweak}{6.671E-02} & \textcolor{colorweak}{2.370E-01} & \textcolor{colorweak}{1.221E-01} & \textcolor{colormedium}{4.957E-01} & \textcolor{colorweak}{2.712E-01} &  &  \\ 
   & $\Delta$ & -2.283E-02 & -7.498E-02 & -4.117E-02 & -1.276E-01 & -8.166E-02 &  &  \\ 
   \hline
Python & $p$ & 3.316E-01 & \textcolor{colorstrong}{3.058E-03} & 1.408E-01 & \textcolor{colorstrong}{4.591E-11} & \textcolor{colorstrong}{1.132E-04} & 9.521E-01 &  \\ 
   & $N$ & 1.066E+03 & 9.210E+02 & 8.900E+02 & 1.064E+03 & 1.051E+03 & 9.720E+02 &  \\ 
   & $U$ & 1.291E+05 & 7.692E+04 & 6.968E+04 & 1.147E+05 & 1.167E+05 & 1.004E+05 &  \\ 
   & $Z$ & -9.710E-01 & -2.962E+00 & -1.473E+00 & -6.584E+00 & -3.860E+00 & 6.003E-02 &  \\ 
   & $d$ & \textcolor{colorweak}{6.171E-02} & \textcolor{colorweak}{2.215E-01} & \textcolor{colorweak}{1.154E-01} & \textcolor{colormedium}{4.277E-01} & \textcolor{colorweak}{2.501E-01} & 4.178E-03 &  \\ 
   & $\Delta$ & -2.135E-02 & -7.350E-02 & -3.969E-02 & -1.261E-01 & -8.018E-02 & 1.481E-03 &  \\ 
   \hline
Ruby & $p$ & 5.891E-01 & \textcolor{colorstrong}{9.674E-03} & 2.601E-01 & \textcolor{colorstrong}{6.770E-10} & \textcolor{colorstrong}{7.194E-04} & 6.778E-01 & 6.576E-01 \\ 
   & $N$ & 9.070E+02 & 7.620E+02 & 7.310E+02 & 9.050E+02 & 8.920E+02 & 8.130E+02 & 1.191E+03 \\ 
   & $U$ & 9.964E+04 & 5.938E+04 & 5.377E+04 & 8.862E+04 & 9.011E+04 & 7.743E+04 & 1.757E+05 \\ 
   & $Z$ & -5.401E-01 & -2.587E+00 & -1.126E+00 & -6.171E+00 & -3.382E+00 & 4.154E-01 & 4.432E-01 \\ 
   & $d$ & 3.620E-02 & \textcolor{colorweak}{2.012E-01} & \textcolor{colorweak}{9.143E-02} & \textcolor{colormedium}{4.232E-01} & \textcolor{colorweak}{2.307E-01} & 3.024E-02 & 2.591E-02 \\ 
   & $\Delta$ & -1.228E-02 & -6.443E-02 & -3.062E-02 & -1.170E-01 & -7.111E-02 & 1.055E-02 & 9.070E-03 \\ 
   \hline
\end{tabular}
\begin{tabular}{crrr|rrrrr|r}
  \hline
 & \multicolumn{1}{c}{\textbf{tasks}} & \multicolumn{1}{c}{\textbf{solutions}} & \multicolumn{1}{c}{\textbf{make ok}} & \multicolumn{1}{c}{\textbf{none}} & \multicolumn{1}{c}{\textbf{libs}} & \multicolumn{1}{c}{\textbf{merge}} & \multicolumn{1}{c}{\textbf{patch}} & \multicolumn{1}{c}{\textbf{fix}} & \multicolumn{1}{c}{\textbf{make ko}} \\ 
  \hline
C & 398 & 524 & 0.85 & 0.68 & 0.21 & 0.03 & 0.06 & 0.02 & 0.15 \\ 
  C\# & 288 & 354 & 0.90 & 0.58 & 0.08 & 0.00 & 0.34 & 0.00 & 0.10 \\ 
  F\# & 216 & 254 & 0.95 & 0.82 & 0.00 & 0.00 & 0.18 & 0.00 & 0.05 \\ 
  Go & 392 & 497 & 0.89 & 0.82 & 0.00 & 0.01 & 0.17 & 0.00 & 0.11 \\ 
  Haskell & 358 & 519 & 0.84 & 0.47 & 0.00 & 0.06 & 0.47 & 0.00 & 0.16 \\ 
  Java & 344 & 446 & 0.78 & 0.82 & 0.01 & 0.02 & 0.10 & 0.04 & 0.22 \\ 
  Python & 415 & 775 & 1.00 & 0.67 & 0.00 & 0.05 & 0.28 & 0.00 & 0.00 \\ 
  Ruby & 391 & 581 & 1.00 & 0.80 & 0.00 & 0.03 & 0.17 & 0.00 & 0.00 \\ 
   \hline
\textsc{total} & 442 & 3950 & 0.91 & 0.70 & 0.03 & 0.03 & 0.22 & 0.01 & 0.09 \\ 
   \hline
\end{tabular}
\begin{tabular}{crr|rrrrr}
  \hline
 & \multicolumn{1}{c}{\textbf{tasks}} & \multicolumn{1}{c}{\textbf{solutions}} & \multicolumn{1}{c}{\textbf{run ok}} & \multicolumn{1}{c}{\textbf{stderr}} & \multicolumn{1}{c}{\textbf{timeout}} & \multicolumn{1}{c}{\textbf{error}} & \multicolumn{1}{c}{\textbf{crash}} \\ 
  \hline
C & 351 & 442 & 0.76 & 0.01 & 0.11 & 0.06 & 0.05 \\ 
  C\# & 253 & 307 & 0.73 & 0.01 & 0.20 & 0.06 & 0.00 \\ 
  F\# & 201 & 236 & 0.81 & 0.01 & 0.09 & 0.10 & 0.00 \\ 
  Go & 349 & 427 & 0.89 & 0.01 & 0.09 & 0.01 & 0.00 \\ 
  Haskell & 298 & 426 & 0.82 & 0.00 & 0.12 & 0.06 & 0.00 \\ 
  Java & 275 & 339 & 0.75 & 0.02 & 0.11 & 0.13 & 0.00 \\ 
  Python & 399 & 751 & 0.76 & 0.01 & 0.10 & 0.13 & 0.01 \\ 
  Ruby & 378 & 563 & 0.79 & 0.01 & 0.08 & 0.12 & 0.00 \\ 
   \hline
\textsc{total} & 422 & 3491 & 0.79 & 0.01 & 0.11 & 0.09 & 0.01 \\ 
   \hline
\end{tabular}
\begin{tabular}{crr|rr}
  \hline
 & \multicolumn{1}{c}{\textbf{tasks}} & \multicolumn{1}{c}{\textbf{solutions}} & \multicolumn{1}{c}{\textbf{error}} & \multicolumn{1}{c}{\textbf{run ok}} \\ 
  \hline
C & 313 & 391 & 0.13 & 0.87 \\ 
  C\# & 203 & 246 & 0.07 & 0.93 \\ 
  F\# & 182 & 215 & 0.11 & 0.89 \\ 
  Go & 317 & 389 & 0.02 & 0.98 \\ 
  Haskell & 264 & 376 & 0.07 & 0.93 \\ 
  Java & 247 & 297 & 0.15 & 0.85 \\ 
  Python & 354 & 675 & 0.15 & 0.85 \\ 
  Ruby & 349 & 516 & 0.14 & 0.86 \\ 
   \hline
\textsc{total} & 422 & 3105 & 0.11 & 0.89 \\ 
   \hline
\end{tabular}

==> commentstocode_any_mean_network.tex <==
\node [lang] (C) at (-3.75,0) {C};
\node [lang] (C-sharp) at (-15,0) {C\#};
\node [lang] (F-Sharp) at (15,0) {F\#};
\node [lang] (Go) at (1.875,0) {Go};
\node [lang] (Haskell) at (0,3) {Haskell};
\node [lang] (Java) at (-15,3) {Java};
\node [lang] (Python) at (0,9) {Python};
\node [lang] (Ruby) at (1.875,9) {Ruby};
\draw [->,,colormedium](C-sharp) edge (C);
\draw [->,,colormedium](C) edge (Go);
\draw [->,,colormedium](Java) edge (C);
\draw [->,dotted,thick,colormedium](C) edge (Ruby);
\draw [->,dotted,thick,colormedium](C-sharp) edge (Haskell);
\draw [->,,colormedium](C-sharp) edge (Python);
\draw [->,dotted,thick,colormedium](Go) edge (F-Sharp);
\draw [->,dotted,thick,colormedium](Haskell) edge (F-Sharp);
\draw [->,,colormedium](Python) edge (F-Sharp);
\draw [->,dotted,thick,colormedium](Ruby) edge (F-Sharp);
\draw [->,,colormedium](Java) edge (Haskell);
\draw [->,,colormedium](Java) edge (Python);


==> commentstocode_any_min_network.tex <==
\node [lang] (C) at (-11.25,0) {C};
\node [lang] (C-sharp) at (-15,0) {C\#};
\node [lang] (F-Sharp) at (15,0) {F\#};
\node [lang] (Go) at (-3.75,0) {Go};
\node [lang] (Haskell) at (-5.625,3) {Haskell};
\node [lang] (Java) at (-15,3) {Java};
\node [lang] (Python) at (-7.5,0) {Python};
\node [lang] (Ruby) at (-1.875,0) {Ruby};
\draw [->,dotted,thick,colormedium](C-sharp) edge (C);
\draw [->,,colormedium,bend right=20](C) edge (Go);
\draw [->,dotted,thick,colormedium,bend right=20](C) edge (Ruby);
\draw [->,dotted,thick,colormedium,bend right=20](Go) edge (F-Sharp);
\draw [->,,colormedium](Haskell) edge (F-Sharp);
\draw [->,,colormedium,bend right=20](Python) edge (F-Sharp);
\draw [->,,colormedium](Ruby) edge (F-Sharp);
\draw [->,,colormedium](Java) edge (Go);
\draw [->,,colormedium](Java) edge (Haskell);
\draw [->,,colormedium](Java) edge (Ruby);


==> fault_stats_stat_network.tex <==
\node [lang] (C) at (-12,0) {C};
\node [lang] (C-sharp) at (-1.5,0) {C\#};
\node [lang] (F-Sharp) at (-9,3) {F\#};
\node [lang] (Go) at (15,0) {Go};
\node [lang] (Haskell) at (1.5,0) {Haskell};
\node [lang] (Java) at (-15,3) {Java};
\node [lang] (Python) at (-13.5,6) {Python};
\node [lang] (Ruby) at (-13.5,9) {Ruby};
\draw [->,dotted,thick,colormedium](C) edge (C-sharp);
\draw [->,,colormedium,bend right=20](C) edge (Haskell);
\draw [->,,colormedium,bend right=20](C-sharp) edge (Go);
\draw [->,,colormedium](Java) edge (C-sharp);
\draw [->,,colormedium](Python) edge (C-sharp);
\draw [->,,colormedium](Ruby) edge (C-sharp);
\draw [->,,colorweak](F-Sharp) edge (Go);
\draw [->,,colormedium](Haskell) edge (Go);
\draw [->,,colormedium](Java) edge (Haskell);
\draw [->,,colormedium](Python) edge (Haskell);
\draw [->,,colormedium](Ruby) edge (Haskell);


==> performance_exit0_mean_network.tex <==
\node [lang] (C) at (15,9) {C};
\node [lang] (C-sharp) at (4.45945945945946,0) {C\#};
\node [lang] (F-Sharp) at (-15,0) {F\#};
\node [lang] (Go) at (14.1891891891892,3) {Go};
\node [lang] (Haskell) at (14.1891891891892,6) {Haskell};
\node [lang] (Java) at (-8.51351351351351,0) {Java};
\node [lang] (Python) at (12.5675675675676,0) {Python};
\node [lang] (Ruby) at (5.27027027027027,3) {Ruby};
\draw [->,,colorstrong](C-sharp) edge (C);
\draw [->,,colorstrong](F-Sharp) edge (C);
\draw [->,,colormedium](Python) edge (C);
\draw [->,dotted,thick,colorstrong,bend right=20](F-Sharp) edge (C-sharp);
\draw [->,,colormedium](C-sharp) edge (Haskell);
\draw [->,,colorstrong](Java) edge (C-sharp);
\draw [->,,colorstrong](C-sharp) edge (Python);
\draw [->,,colorstrong](F-Sharp) edge (Go);
\draw [->,,colorstrong](F-Sharp) edge (Haskell);
\draw [->,,colorstrong](F-Sharp) edge (Ruby);
\draw [->,,colormedium](Java) edge (Go);
\draw [->,,colormedium](Python) edge (Go);
\draw [->,,colorweak](Ruby) edge (Go);
\draw [->,,colormedium](Java) edge (Haskell);
\draw [->,,colormedium](Python) edge (Haskell);
\draw [->,,colormedium](Ruby) edge (Haskell);
\draw [->,,colorstrong](Java) edge (Ruby);
\draw [->,,colorstrong](Ruby) edge (Python);


==> performance_exit0_mean_normrank_network.tex <==
\node [lang] (C) at (15,6) {C};
\node [lang] (C-sharp) at (5.45454545454546,0) {C\#};
\node [lang] (F-Sharp) at (-15,0) {F\#};
\node [lang] (Go) at (15,0) {Go};
\node [lang] (Haskell) at (15,3) {Haskell};
\node [lang] (Java) at (-11.1818181818182,0) {Java};
\node [lang] (Python) at (11.1818181818182,0) {Python};
\node [lang] (Ruby) at (5.72727272727273,3) {Ruby};
\draw [->,,colorstrong](C-sharp) edge (C);
\draw [->,,colorstrong](F-Sharp) edge (C);
\draw [->,,colormedium](Python) edge (C);
\draw [->,dotted,thick,colorstrong,bend right=20](F-Sharp) edge (C-sharp);
\draw [->,,colormedium](C-sharp) edge (Haskell);
\draw [->,,colorstrong](Java) edge (C-sharp);
\draw [->,,colorstrong](C-sharp) edge (Python);
\draw [->,,colorstrong,bend right=20](F-Sharp) edge (Go);
\draw [->,,colorstrong](F-Sharp) edge (Haskell);
\draw [->,,colorstrong](F-Sharp) edge (Ruby);
\draw [->,,colormedium,bend right=20](Java) edge (Go);
\draw [->,,colormedium](Python) edge (Go);
\draw [->,,colorweak](Ruby) edge (Go);
\draw [->,,colormedium](Java) edge (Haskell);
\draw [->,,colormedium](Python) edge (Haskell);
\draw [->,,colormedium](Ruby) edge (Haskell);
\draw [->,,colorstrong](Java) edge (Ruby);
\draw [->,,colorstrong](Ruby) edge (Python);


==> performance_exit0_min_network.tex <==
\node [lang] (C) at (12.6315789473684,0) {C};
\node [lang] (C-sharp) at (2.36842105263158,0) {C\#};
\node [lang] (F-Sharp) at (-15,0) {F\#};
\node [lang] (Go) at (15,9) {Go};
\node [lang] (Haskell) at (13.4210526315789,3) {Haskell};
\node [lang] (Java) at (-8.68421052631579,0) {Java};
\node [lang] (Python) at (13.4210526315789,6) {Python};
\node [lang] (Ruby) at (4.73684210526316,0) {Ruby};
\draw [->,,colorstrong,bend right=20](C-sharp) edge (C);
\draw [->,,colorstrong,bend right=20](F-Sharp) edge (C);
\draw [->,,colormedium](Python) edge (C);
\draw [->,dotted,thick,colorstrong,bend right=20](F-Sharp) edge (C-sharp);
\draw [->,dotted,thick,colorweak](C-sharp) edge (Go);
\draw [->,,colorstrong](Java) edge (C-sharp);
\draw [->,,colorstrong](C-sharp) edge (Python);
\draw [->,,colorstrong](F-Sharp) edge (Go);
\draw [->,,colorstrong,bend right=20](F-Sharp) edge (Ruby);
\draw [->,,colormedium](Java) edge (Go);
\draw [->,,colormedium](Python) edge (Go);
\draw [->,,colorweak](Ruby) edge (Go);
\draw [->,,colorweak](Python) edge (Haskell);
\draw [->,,colorstrong,bend right=20](Java) edge (Ruby);
\draw [->,,colorstrong](Ruby) edge (Python);


==> performance_exit0_min_normrank_network.tex <==
\node [lang] (C) at (15,0) {C};
\node [lang] (C-sharp) at (6,0) {C\#};
\node [lang] (F-Sharp) at (-15,0) {F\#};
\node [lang] (Go) at (15,6) {Go};
\node [lang] (Haskell) at (15,3) {Haskell};
\node [lang] (Java) at (-10.3636363636364,0) {Java};
\node [lang] (Python) at (11.1818181818182,0) {Python};
\node [lang] (Ruby) at (6.54545454545455,3) {Ruby};
\draw [->,,colorstrong,bend right=20](C-sharp) edge (C);
\draw [->,,colorstrong,bend right=20](F-Sharp) edge (C);
\draw [->,,colormedium](Python) edge (C);
\draw [->,dotted,thick,colorstrong,bend right=20](F-Sharp) edge (C-sharp);
\draw [->,dotted,thick,colorweak](C-sharp) edge (Go);
\draw [->,,colorstrong](Java) edge (C-sharp);
\draw [->,,colorstrong](C-sharp) edge (Python);
\draw [->,,colorstrong](F-Sharp) edge (Go);
\draw [->,,colorstrong](F-Sharp) edge (Ruby);
\draw [->,,colormedium](Java) edge (Go);
\draw [->,,colormedium](Python) edge (Go);
\draw [->,,colorweak](Ruby) edge (Go);
\draw [->,,colorweak](Python) edge (Haskell);
\draw [->,,colorstrong](Java) edge (Ruby);
\draw [->,,colorstrong](Ruby) edge (Python);


==> pfs_exit0_mean_normrank_network.tex <==
\node [lang] (C) at (15,0) {C};
\node [lang] (C-sharp) at (15,3) {C\#};
\node [lang] (F-Sharp) at (-15,0) {F\#};
\node [lang] (Go) at (15,6) {Go};
\node [lang] (Haskell) at (-4.30341978425522,0) {Haskell};
\node [lang] (Java) at (15,9) {Java};
\node [lang] (Python) at (15,12) {Python};
\node [lang] (Ruby) at (15,15) {Ruby};
\draw [->,,colorweak,bend right=20](F-Sharp) edge (C);
\draw [->,,colormedium](Haskell) edge (C);
\draw [->,,colorweak](F-Sharp) edge (C-sharp);
\draw [->,,colorweak](Haskell) edge (C-sharp);
\draw [->,,colorweak](F-Sharp) edge (Go);
\draw [->,,colorweak](F-Sharp) edge (Java);
\draw [->,,colorweak](F-Sharp) edge (Python);
\draw [->,,colorweak](F-Sharp) edge (Ruby);
\draw [->,,colormedium](Haskell) edge (Go);
\draw [->,,colormedium](Haskell) edge (Java);
\draw [->,,colormedium](Haskell) edge (Python);
\draw [->,,colormedium](Haskell) edge (Ruby);


==> pfs_exit0_min_normrank_network.tex <==
\node [lang] (C) at (15,0) {C};
\node [lang] (C-sharp) at (15,3) {C\#};
\node [lang] (F-Sharp) at (-15,0) {F\#};
\node [lang] (Go) at (15,6) {Go};
\node [lang] (Haskell) at (-4.17948129446867,0) {Haskell};
\node [lang] (Java) at (15,9) {Java};
\node [lang] (Python) at (15,12) {Python};
\node [lang] (Ruby) at (15,15) {Ruby};
\draw [->,,colorweak,bend right=20](F-Sharp) edge (C);
\draw [->,,colorstrong](Haskell) edge (C);
\draw [->,,colorweak](F-Sharp) edge (C-sharp);
\draw [->,,colorstrong](Haskell) edge (C-sharp);
\draw [->,,colorweak](F-Sharp) edge (Go);
\draw [->,,colorweak](F-Sharp) edge (Java);
\draw [->,,colorweak](F-Sharp) edge (Python);
\draw [->,,colorweak](F-Sharp) edge (Ruby);
\draw [->,,colorstrong](Haskell) edge (Go);
\draw [->,,colorstrong](Haskell) edge (Java);
\draw [->,,colorstrong](Haskell) edge (Python);
\draw [->,,colorstrong](Haskell) edge (Ruby);


==> scalability_exit0_mean_network.tex <==
\node [lang] (C) at (15,0) {C};
\node [lang] (C-sharp) at (-1.8,3) {C\#};
\node [lang] (F-Sharp) at (-9,9) {F\#};
\node [lang] (Go) at (7.8,0) {Go};
\node [lang] (Haskell) at (-12.6,6) {Haskell};
\node [lang] (Java) at (-4.2,0) {Java};
\node [lang] (Python) at (-13.8,3) {Python};
\node [lang] (Ruby) at (-15,0) {Ruby};
\draw [->,,colorweak](C-sharp) edge (C);
\draw [->,,colorweak](Go) edge (C);
\draw [->,,colorweak](Python) edge (C-sharp);
\draw [->,,colorweak](Ruby) edge (C-sharp);
\draw [->,dotted,thick,colorweak](F-Sharp) edge (Go);
\draw [->,,colorweak](Haskell) edge (Go);
\draw [->,dotted,thick,colorweak](Java) edge (Go);
\draw [->,,colorstrong](Python) edge (Go);
\draw [->,,colorstrong,bend right=20](Ruby) edge (Go);
\draw [->,dotted,thick,colorweak](Haskell) edge (Java);
\draw [->,dotted,thick,colormedium](Python) edge (Java);
\draw [->,dotted,thick,colormedium](Ruby) edge (Java);

